Compress-Forward Schemes for General Networks

Compress-forward (CF) schemes are studied in general networks. The CF rate for the one-relay channel defines outerbounds on both the CF rate for general networks and the compression rate-vector region supporting this rate. We show the outerbound is achievable using regular decoding with constant encoding delays, avoiding the exponential delays and restrictions on bidirectional communication in noisy network coding and backward decoding. The concept of layering is introduced to harmonize regular CF schemes with the framework of flow decomposition in the decode-forward setting. Layerings correspond to regular decoding schemes. Any desired compression rate-vector in the outerbound is achievable by some layering, which is found using the same "shift" operation in flow decomposition. In separate work, we show that "shifting" minimizes the operations needed to find layerings and thus minimizes the complexity of the compression rate-vector region.

==> On Compress-Forward Schemes/figure4.tex <==
\begin{figure*}
		\begin{center}
		\begin{tikzpicture}	
		%\draw (-0.4,\forigheiitone+6.5*\fdheight) -- (\fofffour+0.3,\forigheiitone+6.5*\fdheight);
		
		\draw (\forigin-0.5*\fchwidthvs-\offlab,\forighei+\fdheight+3*\fdheight+2.3*\offlab) -- (\forigin+6*\foffonevs+0.5*\fchwidthvs+\offlab,\forighei+\fdheight+3*\fdheight+2.3*\offlab);
			
			%node 1
			\node[circle,draw={rgb,255:red,0;green,130;blue,16},thick,minimum size=0.25mm, inner sep=2pt] (1) at  (\forigin,\forighei+\fdheight) {};
			\node at (\forigin,\forighei+\fdheight-\offlab) {\footnotesize 1};
			%node 2
			\node[circle,draw={rgb,255:red,255;green,0;blue,30},thick,minimum size=0.25mm, inner sep=2pt] (2) at  (\forigin,\forighei+\fdheight+\fdheight) {};
			\node at (\forigin-\offlab,\forighei+\fdheight+\fdheight) {\footnotesize 2};
			%node 4
			\node[circle,draw,thick,minimum size=0.25mm, inner sep=2pt] (4) at  (\forigin+0.5*\fchwidthvs,\forighei+\fdheight+2*\fdheight) {};
			\node at (\forigin+0.5*\fchwidthvs+\offlab,\forighei+\fdheight+2*\fdheight) {\footnotesize 4};
			%node 3
			\node[circle,draw,thick,minimum size=0.25mm, inner sep=2pt] (3) at  (\forigin-0.5*\fchwidthvs,\forighei+\fdheight+2*\fdheight) {};
			\node at (\forigin-0.5*\fchwidthvs-\offlab,\forighei+\fdheight+2*\fdheight) {\footnotesize 3};
			%node 5
			\node[circle,draw,thick,minimum size=0.25mm, inner sep=2pt] (5) at  (\forigin,\forighei+\fdheight+3*\fdheight) {};
			\node at (\forigin,\forighei+\fdheight+3*\fdheight+\offlab) {\footnotesize 5};
			
			%node 1 to node 2
			\path[color={rgb,255:red,0;green,130;blue,16},thick,->] (1) edge node [left,pos=0.57,label=right:1] {} (2);
			%node 2 to node 4
			\path[color={rgb,255:red,255;green,0;blue,30},thick,->] (2) edge node [left,pos=0.46,label=right:1] {} (4);
			%node 2 to node 3
			\path[color={rgb,255:red,0;green,130;blue,16},thick,->] (2) edge node [right,pos=0.45,label=left:2] {} (3);
			%node 3 to node 5
			\path[color={rgb,255:red,0;green,130;blue,16},thick,->] (3) edge node [right,pos=0.57,label=left:$\infty$] {} (5);
			%node 4 to node 5
			\path[color={rgb,255:red,255;green,0;blue,30},thick,->] (4) edge node [left,pos=0.57,label=right:$\infty$] {} (5);
			
	\draw[dashed] (\forigin+(\foffonevs-0.5*\fchwidthvs,\forighei+\fdheight+3*\fdheight+2.3*\offlab) -- (\forigin+\foffonevs-0.5*\fchwidthvs,\orighei-3.9*\offlab-\fdheight);
			
	%node 1
			\node[circle,draw={rgb,255:red,0;green,130;blue,16},thick,minimum size=0.25mm, inner sep=2pt] (1+5) at  (\forigin+1.5*\foffonevs-0.5*\fchwidthvs,\forighei) {};
			\node at (\forigin+1.5*\foffonevs-0.5*\fchwidthvs-\offlab,\forighei) {\footnotesize 1};
			%rectangle
			\node [rectangle,draw=orange,thick, minimum width=0.8cm, minimum height=0.60 cm,label=right:{\color{orange}3}] at ((\forigin+1.5*\foffonevs-0.5*\fchwidthvs-0.5*\offlab,\forighei) {};
			%node 2
			\node[circle,draw={rgb,255:red,255;green,0;blue,30},thick,minimum size=0.25mm, inner sep=2pt] (2+5) at  (\forigin+1.5*\foffonevs-0.5*\fchwidthvs,\forighei+\fdheight) {};
			\node at (\forigin-\offlab+1.5*\foffonevs-0.5*\fchwidthvs,\forighei+\fdheight) {\footnotesize 2};
			%rectangle
			\node [rectangle,draw=orange,thick, minimum width=0.8cm, minimum height=0.60 cm,label=right:{\color{orange}2}] at (\forigin+1.5*\foffonevs-0.5*\offlab-0.5*\fchwidthvs,\forighei+1*\fdheight) {};
			%node 4
			\node[circle,draw,thick,minimum size=0.25mm, inner sep=2pt] (4+5) at  (\forigin+0.5*\fchwidthvs+1.5*\foffonevs,\forighei+\fdheight+2*\fdheight) {};
			\node at (\forigin+0.5*\fchwidthvs+\offlab+1.5*\foffonevs,\forighei+\fdheight+2*\fdheight) {\footnotesize 4};
			%node 3
			\node[circle,draw,thick,minimum size=0.25mm, inner sep=2pt] (3+5) at  (\forigin-0.5*\fchwidthvs+1.5*\foffonevs,\forighei+\fdheight+2*\fdheight) {};
			\node at (\forigin-0.5*\fchwidthvs-\offlab+1.5*\foffonevs,\forighei+\fdheight+2*\fdheight) {\footnotesize 3};
			%rectangle
			\node [rectangle,draw=orange,thick, minimum width=\fchwidthvs cm + 4*\offlab cm, minimum height=0.60cm,label=right:{\color{orange}0}] at (\forigin+1.5*\foffonevs,\forighei+3*\fdheight) {};
			%node 5
			\node[circle,draw,thick,minimum size=0.25mm, inner sep=2pt] (5+5) at  (\forigin+1.5*\foffonevs,\forighei+\fdheight+3*\fdheight) {};
			\node at (\forigin+1.5*\foffonevs,\forighei+\fdheight+3*\fdheight+\offlab) {\footnotesize 5};
			
			%node 1 to node 2
			\path[color={rgb,255:red,0;green,130;blue,16},thick,->] (1+5) edge node [left,pos=0.57,label=right:1] {} (2+5);
			%node 2 to node 4
			\path[dashed,color={rgb,255:red,255;green,0;blue,30},thick,->] (2+5) edge node [left,pos=0.46] {} (4+5);
			%node 2 to node 3
			\path[color={rgb,255:red,0;green,130;blue,16},thick,->] (2+5) edge node [right,pos=0.45,label=left:2] {} (3+5);
			%node 3 to node 5
			\path[color={rgb,255:red,0;green,130;blue,16},thick,->] (3+5) edge node [right,pos=0.57,label=left:$\infty$] {} (5+5);
			%node 4 to node 5
			\path[color={rgb,255:red,255;green,0;blue,30},thick,->] (4+5) edge node [left,pos=0.57,label=right:$\infty$] {} (5+5);
			
%node 1
			\node[circle,draw={rgb,255:red,0;green,130;blue,16},thick,minimum size=0.25mm, inner sep=2pt] (1+10) at  (\forigin+3*\foffonevs,\forighei) {};
			\node at (\forigin+3*\foffonevs-\offlab,\forighei) {\footnotesize 1};
			%rectangle
			\node [rectangle,draw=orange,thick, minimum width=0.8cm, minimum height=0.60 cm,label=right:{\color{orange}3}] at ((\forigin+3*\foffonevs-0.5*\offlab,\forighei) {};
			
			%node 2
			\node[circle,draw={rgb,255:red,255;green,0;blue,30},thick,minimum size=0.25mm, inner sep=2pt] (2+10) at  (\forigin+3*\foffonevs,\forighei+\fdheight) {};
			\node at (\forigin-\offlab+3*\foffonevs,\forighei+\fdheight) {\footnotesize 2};
			%rectangle
			\node [rectangle,draw=orange,thick, minimum width=0.8cm, minimum height=0.60 cm,label=right:{\color{orange}2}] at (\forigin+3*\foffonevs-0.5*\offlab,\forighei+\fdheight) {};
			%node 4
			\node[circle,draw,thick,minimum size=0.25mm, inner sep=2pt] (4+10) at  (\forigin+0.5*\fchwidthvs+3*\foffonevs,\forighei+\fdheight+\fdheight) {};
			\node at (\forigin+0.5*\fchwidthvs+\offlab+3*\foffonevs,\forighei+\fdheight+\fdheight) {\footnotesize 4};
			%rectangle
			\node [rectangle,draw=orange,thick, minimum width=0.8cm, minimum height=0.60 cm,label=right:{\color{orange}1}] at ((\forigin+3*\foffonevs+0.5*\fchwidthvs+0.5*\offlab,\forighei+2*\fdheight) {};
			%node 3
			\node[circle,draw,thick,minimum size=0.25mm, inner sep=2pt] (3+10) at  (\forigin-0.5*\fchwidthvs+3*\foffonevs,\forighei+\fdheight+2*\fdheight) {};
			\node at (\forigin-0.5*\fchwidthvs-\offlab+3*\foffonevs,\forighei+\fdheight+2*\fdheight) {\footnotesize 3};
			%rectangle
			\node [rectangle,draw=orange,thick, minimum width=0.8cm, minimum height=0.60 cm,label=right:{\color{orange}0}] at ((\forigin+3*\foffonevs-0.5*\fchwidthvs-0.5*\offlab,\forighei+3*\fdheight) {};
			%node 5
			\node[circle,draw,thick,minimum size=0.25mm, inner sep=2pt] (5+10) at  (\forigin+3*\foffonevs,\forighei+\fdheight+3*\fdheight) {};
			\node at (\forigin+3*\foffonevs,\forighei+\fdheight+3*\fdheight+\offlab) {\footnotesize 5};
			
			%node 1 to node 2
			\path[color={rgb,255:red,0;green,130;blue,16},thick,->] (1+10) edge node [left,pos=0.57,label=right:1] {} (2+10);
			%node 2 to node 4
			\path[color={rgb,255:red,255;green,0;blue,30},thick,->] (2+10) edge node [left,pos=0.46,label=right:1] {} (4+10);
			%node 2 to node 3
			\path[color={rgb,255:red,0;green,130;blue,16},thick,->] (2+10) edge node [right,pos=0.45,label=left:2] {} (3+10);
			%node 3 to node 5
			\path[color={rgb,255:red,0;green,130;blue,16},thick,->] (3+10) edge node [right,pos=0.57,label=left:$\infty$] {} (5+10);
			%node 4 to node 5
			\path[color={rgb,255:red,255;green,0;blue,30},thick,->] (4+10) edge node [left,pos=0.57,label=right:$\infty$] {} (5+10);

		%fdatnode4	
%node 1
			\node[circle,draw={rgb,255:red,0;green,130;blue,16},thick,minimum size=0.25mm, inner sep=2pt] (1+15) at  (\forigin+4.5*\foffonevs-0.5*\fchwidthvs,\forighei) {};
			\node at (\forigin+4.5*\foffonevs-\offlab-0.5*\fchwidthvs,\forighei) {\footnotesize 1};
			%rectangle
			\node [rectangle,draw=orange,thick, minimum width=\fchwidthvs cm + 4*\offlab cm, minimum height=0.60cm,label=right:{\color{orange}3}] at (\forigin+4.5*\foffonevs,\forighei) {};
			%node 2
			\node[circle,draw={rgb,255:red,255;green,0;blue,30},thick,minimum size=0.25mm, inner sep=2pt] (2+15) at  (\forigin+4.5*\foffonevs+0.5*\fchwidthvs,\forighei) {};
			\node at (\forigin+\offlab+4.5*\foffonevs+0.5*\fchwidthvs,\forighei) {\footnotesize 2};
			%rectangle
			%\node [rectangle,draw=orange,thick, minimum width=0.8cm, minimum height=0.60 cm,label=right:{\color{orange}2}] at (\forigin+4.5*\foffone-0.5*\offlab,\forighei+\fdheight) {};
			%node 4
			\node[circle,draw,thick,minimum size=0.25mm, inner sep=2pt] (4+15) at  (\forigin+0.5*\fchwidthvs+4.5*\foffonevs,\forighei+\fdheight) {};
			\node at (\forigin+0.5*\fchwidthvs+\offlab+4.5*\foffonevs,\forighei+\fdheight) {\footnotesize 4};
			%rectangle
			\node [rectangle,draw=orange,thick, minimum width=0.8cm, minimum height=0.60 cm,label=right:{\color{orange}2}] at ((\forigin+4.5*\foffonevs+0.5*\fchwidthvs+0.5*\offlab,\forighei+1*\fdheight) {};
			%node 3
			\node[circle,draw,thick,minimum size=0.25mm, inner sep=2pt] (3+15) at  (\forigin-0.5*\fchwidthvs+4.5*\foffonevs,\forighei+\fdheight+2*\fdheight) {};
			\node at (\forigin-0.5*\fchwidthvs-\offlab+4.5*\foffonevs,\forighei+\fdheight+2*\fdheight) {\footnotesize 3};
			%rectangle
			\node [rectangle,draw=orange,thick, minimum width=0.8cm, minimum height=0.60 cm,label=right:{\color{orange}0}] at ((\forigin+4.5*\foffonevs-0.5*\fchwidthvs-0.5*\offlab,\forighei+3*\fdheight) {};
			%node 5
			\node[circle,draw,thick,minimum size=0.25mm, inner sep=2pt] (5+15) at  (\forigin+4.5*\foffonevs,\forighei+\fdheight+3*\fdheight) {};
			\node at (\forigin+4.5*\foffonevs,\forighei+\fdheight+3*\fdheight+\offlab) {\footnotesize 5};
			
			%node 1 to node 2
			\path[dashed,color={rgb,255:red,0;green,130;blue,16},thick,->] (1+15) edge node [left,pos=0.57] {} (2+15);
			%node 1 to node 3
			\path[color={rgb,255:red,0;green,130;blue,16},thick,->] (1+15) edge node [left,pos=0.57,label=right:3] {} (3+15);
			%node 2 to node 4
			\path[color={rgb,255:red,255;green,0;blue,30},thick,->] (2+15) edge node [left,pos=0.46,label=right:1] {} (4+15);
			%node 2 to node 3
			\path[dashed,color={rgb,255:red,0;green,130;blue,16},thick,->] (2+15) edge node [right,pos=0.45] {} (3+15);
			%node 3 to node 5
			\path[color={rgb,255:red,0;green,130;blue,16},thick,->] (3+15) edge node [right,pos=0.57,label=left:$\infty$] {} (5+15);
			%node 4 to node 5
			\path[color={rgb,255:red,255;green,0;blue,30},thick,->] (4+15) edge node [left,pos=0.57,label=right:$\infty$] {} (5+15);
			
			%fdatnode5	
%node 1
			\node[circle,draw={rgb,255:red,0;green,130;blue,16},thick,minimum size=0.25mm, inner sep=2pt] (1+15) at  (\forigin+6*\foffonevs-0.5*\fchwidthvs,\forighei) {};
			\node at (\forigin+6*\foffonevs-\offlab-0.5*\fchwidthvs,\forighei) {\footnotesize 1};
			%rectangle
			\node [rectangle,draw=orange,thick, minimum width=\fchwidthvs cm + 4*\offlab cm, minimum height=0.60cm,label=right:{\color{orange}3}] at (\forigin+6*\foffonevs,\forighei) {};
			%node 2
			\node[circle,draw={rgb,255:red,255;green,0;blue,30},thick,minimum size=0.25mm, inner sep=2pt] (2+15) at  (\forigin+6*\foffonevs+0.5*\fchwidthvs,\forighei-\fdheight) {};
			\node at (\forigin+\offlab+6*\foffonevs+0.5*\fchwidthvs,\forighei-\fdheight) {\footnotesize 2};
			%rectangle
			%\node [rectangle,draw=orange,thick, minimum width=0.8cm, minimum height=0.60 cm,label=right:{\color{orange}2}] at (\forigin+4.5*\foffone-0.5*\offlab,\forighei+\fdheight) {};
			%node 4
			\node[circle,draw,thick,minimum size=0.25mm, inner sep=2pt] (4+15) at  (\forigin+0.5*\fchwidthvs+6*\foffonevs,\forighei) {};
			\node at (\forigin+0.5*\fchwidthvs+\offlab+6*\foffonevs,\forighei) {\footnotesize 4};
			%rectangle
			\node [rectangle,draw=orange,thick, minimum width=0.8cm, minimum height=0.60 cm,label=right:{\color{orange}4}] at ((\forigin+6*\foffonevs+0.5*\fchwidthvs+0.5*\offlab,\forighei-\fdheight) {};
			%node 3
			\node[circle,draw,thick,minimum size=0.25mm, inner sep=2pt] (3+15) at  (\forigin-0.5*\fchwidthvs+6*\foffonevs,\forighei+\fdheight+2*\fdheight) {};
			\node at (\forigin-0.5*\fchwidthvs-\offlab+6*\foffonevs,\forighei+\fdheight+2*\fdheight) {\footnotesize 3};
			%rectangle
			\node [rectangle,draw=orange,thick, minimum width=0.8cm, minimum height=0.60 cm,label=right:{\color{orange}0}] at ((\forigin+6*\foffonevs-0.5*\fchwidthvs-0.5*\offlab,\forighei+3*\fdheight) {};
			%node 5
			\node[circle,draw,thick,minimum size=0.25mm, inner sep=2pt] (5+15) at  (\forigin+6*\foffonevs,\forighei+\fdheight+3*\fdheight) {};
			\node at (\forigin+6*\foffonevs,\forighei+\fdheight+3*\fdheight+\offlab) {\footnotesize 5};
			
			%node 1 to node 2
			\path[dashed,color={rgb,255:red,0;green,130;blue,16},thick,->] (1+15) edge node [left,pos=0.57] {} (2+15);
			%node 1 to node 3
			\path[color={rgb,255:red,0;green,130;blue,16},thick,->] (1+15) edge node [left,pos=0.50,label=right:3] {} (3+15);
			%node 2 to node 4
			\path[color={rgb,255:red,255;green,0;blue,30},thick,->] (2+15) edge node [left,pos=0.46,label=right:1] {} (4+15);
			%node 2 to node 3
			\path[dashed,color={rgb,255:red,0;green,130;blue,16},thick,->] (2+15) edge node [right,pos=0.45] {} (3+15);
			%node 3 to node 5
			\path[color={rgb,255:red,0;green,130;blue,16},thick,->] (3+15) edge node [right,pos=0.57,label=left:$\infty$] {} (5+15);
			%node 4 to node 5
			\path[color={rgb,255:red,255;green,0;blue,30},thick,->] (4+15) edge node [left,pos=0.57,label=right:$\infty$] {} (5+15);
									
			\node at (\forigin,\orighei-2.7*\offlab-\fdheight) {(i)};
			%\node at (\forigin,0.7) {(ii)};
			\node at (\forigin+1.5*\foffonevs,\orighei-2.7*\offlab-\fdheight) {(ii)};
			%\node at (\forigin+\foffone+0.5*\ffdwidth,0.7) {(iii)};
			\node at (\forigin+3*\foffonevs,\orighei-2.7*\offlab-\fdheight) {(iii)};
			%node at (\forigin+\fofftwo+0.5*\ffdwidth,0.7) {(iv)};
			\node at (\forigin+4.5*\foffonevs,\orighei-2.7*\offlab-\fdheight) {(iv)};
			%\node at (\forigin+\foffthree+0.5*\ffdwidth,0.7) {(v)};
			\node at (\forigin+6*\foffonevs,\orighei-2.7*\offlab-\fdheight) {(v)};
			%\node at (\forigin+\fofffour,0.7) {(vi)};
			
			\draw (\forigin-0.5*\fchwidthvs-\offlab,\orighei-3.9*\offlab-\fdheight) -- (\forigin+6*\foffonevs+0.5*\fchwidthvs+\offlab,\orighei-3.9*\offlab-\fdheight);
			%\node at (\forigin+\foffthree,0.7) {(v)};
		\end{tikzpicture}
	\end{center}
	\caption{The diamond relay channel (i) $f(1,5)=1\xrightarrow{1}2\xrightarrow{2}3\xrightarrow{\infty}5$ and $f(2,5)=2\xrightarrow{1}4\xrightarrow{\infty}5$ (ii) $\bar{L}_{5}=(\{3,4\},\{\},\{2\},\{1\})$ (iii) $\bar{L}_{5}=(\{3\},\{4\},\{2\},\{1\})$ (iv) $\bar{L}_{5}=(\{3\},\{\},\{4\},\{1,2\})$ (v) $\bar{L}_{5}=(\{3\},\{\},\{\},\{1,4\},\{2\})$.  Original flows are depicted with dotted lines and virtual flows with solid lines in (ii)-(v).}   
	\label{figure4}
\end{figure*}

==> On Compress-Forward Schemes/figure5.tex <==
\begin{figure*}
		\begin{center}
		\begin{tikzpicture}	
		%\draw (-0.4,\forigheiitone+6.5*\fdheight) -- (\fofffour+0.3,\forigheiitone+6.5*\fdheight);
		
		\draw (\forigin-0.5*\fchwidthcma-\offlab,\forighei+\fdheightcma+3*\fdheightcma+2.3*\offlab) -- (\forigin+4*\foffonecma+\fchwidthcma+4*\offlab,\forighei+\fdheightcma+3*\fdheightcma+2.3*\offlab);
			
			%node 2
			\node[circle,draw={rgb,255:red,255;green,0;blue,30},thick,minimum size=0.25mm, inner sep=2pt] (2) at  (\forigin+0.5*\fchwidthcma,\forighei+\fdheightcma+2*\fdheightcma) {};
			\node at (\forigin+0.5*\fchwidthcma+\offlab,\forighei+\fdheightcma+2*\fdheightcma) {\footnotesize 2};
			%node 1
			\node[circle,draw={rgb,255:red,0;green,130;blue,16},thick,minimum size=0.25mm, inner sep=2pt] (1) at  (\forigin-0.5*\fchwidthcma,\forighei+\fdheightcma+2*\fdheightcma) {};
			\node at (\forigin-0.5*\fchwidthcma-\offlab,\forighei+\fdheightcma+2*\fdheightcma) {\footnotesize 1};
			%node 3
			\node[circle,draw,thick,minimum size=0.25mm, inner sep=2pt] (3) at  (\forigin,\forighei+\fdheightcma+3*\fdheightcma) {};
			\node at (\forigin,\forighei+\fdheightcma+3*\fdheightcma+\offlab) {\footnotesize 3};
			
			%node 1 to node 3
			\path[color={rgb,255:red,0;green,130;blue,16},thick,->] (1) edge [bend left] node [below,pos=0.5,label=above:1] {} (2);
			\path[color={rgb,255:red,255;green,0;blue,30},thick,->] (1) edge node [right,pos=0.57,label=left:$\infty$] {} (3);
			
			%node 2 to node 3
			\path[color={rgb,255:red,255;green,0;blue,30},thick,->] (2) edge [bend left] node [above,pos=0.5,label=below:1] {} (1);
			\path[color={rgb,255:red,0;green,130;blue,16},thick,->] (2) edge node [left,pos=0.57,label=right:$\infty$] {} (3);
			
			
	\draw[dashed] (\forigin+(\foffonecma-0.5*\fchwidthcma,\forighei+\fdheightcma+3*\fdheightcma+2.3*\offlab) -- (\forigin+\foffonecma-0.5*\fchwidthcma,\orighei+2*\fdheightcma-3.9*\offlab);
			
	%fd at node 1
			%node 2
			\node[circle,draw={rgb,255:red,255;green,0;blue,30},thick,minimum size=0.25mm, inner sep=2pt] (2+5) at  (\forigin+1.5*\foffonecma+0.5*\fchwidthcma,\forighei+\fdheightcma+\fdheightcma) {};
			\node at (\forigin+\offlab+1.5*\foffonecma+0.5*\fchwidthcma,\forighei+\fdheightcma+\fdheightcma) {\footnotesize 2};
			%rectangle
			\node [rectangle,draw=orange,thick, minimum width=0.8cm, minimum height=0.60 cm,label=right:{\color{orange}1}] at (\forigin+1.5*\foffonecma+0.5*\offlab+0.5*\fchwidthcma,\forighei+2*\fdheightcma) {};
			%node 1
			\node[circle,draw={rgb,255:red,0;green,130;blue,16},thick,minimum size=0.25mm, inner sep=2pt] (1+5) at  (\forigin+1.5*\foffonecma-0.5*\fchwidthcma,\forighei+\fdheightcma+2*\fdheightcma) {};
			\node at (\forigin-\offlab+1.5*\foffonecma-0.5*\fchwidthcma,\forighei+\fdheightcma+2*\fdheightcma) {\footnotesize 1};
			%rectangle
			\node [rectangle,draw=orange,thick, minimum width=0.8 cm, minimum height=0.60cm,label=left:{\color{orange}0}] at (\forigin+1.5*\foffonecma-0.5*\offlab-0.5*\fchwidthcma,\forighei+3*\fdheightcma) {};
			%node 3
			\node[circle,draw,thick,minimum size=0.25mm, inner sep=2pt] (3+5) at  (\forigin+1.5*\foffonecma,\forighei+\fdheightcma+3*\fdheightcma) {};
			\node at (\forigin+1.5*\foffonecma,\forighei+\fdheightcma+3*\fdheightcma+\offlab) {\footnotesize 3};
						
			%node 2 to node 1
			\path[color={rgb,255:red,255;green,0;blue,30},thick,->] (2+5) edge node [left,pos=0.6,label=right:1] {} (1+5);
			%node 2 to node 3
			\path[dashed,color={rgb,255:red,0;green,130;blue,16},thick,->] (2+5) edge [bend right] node [right,pos=0.45] {} (3+5);
			%node 1 to node 3
			\path[color={rgb,255:red,0;green,130;blue,16},thick,->] (1+5) edge [bend left] node [right,pos=0.57,label=left:$\infty$] {} (3+5);
			\path[color={rgb,255:red,255;green,0;blue,30},thick,->] (1+5) edge [bend right] node [left,pos=0.57,label=right:$\infty$] {} (3+5);
			%node 1 to node 2
			\path[dashed, color={rgb,255:red,0;green,130;blue,16},thick,->] (1+5) edge [bend right] node [right,pos=0.57] {} (2+5);
			
			
%fd number 2

			%node 2
			\node[circle,draw={rgb,255:red,255;green,0;blue,30},thick,minimum size=0.25mm, inner sep=2pt] (2+10) at  (\forigin+0.5*\fchwidthcma+3*\foffonecma,\forighei+3*\fdheightcma) {};
			\node at (\forigin+0.5*\fchwidthcma+\offlab+3*\foffonecma,\forighei+3*\fdheightcma) {\footnotesize 2};
			%node 1
			\node[circle,draw={rgb,255:red,0;green,130;blue,16},thick,minimum size=0.25mm, inner sep=2pt] (1+10) at  (\forigin-0.5*\fchwidthcma+3*\foffonecma,\forighei+\fdheightcma+2*\fdheightcma) {};
			\node at (\forigin-0.5*\fchwidthcma-\offlab+3*\foffonecma,\forighei+\fdheightcma+2*\fdheightcma) {\footnotesize 1};
			%node 3
			\node[circle,draw,thick,minimum size=0.25mm, inner sep=2pt] (3+10) at  (\forigin+3*\foffonecma,\forighei+\fdheightcma+3*\fdheightcma) {};
			\node at (\forigin+3*\foffonecma,\forighei+\fdheightcma+3*\fdheightcma+\offlab) {\footnotesize 3};
			%rectangle
			\node [rectangle,draw=orange,thick, minimum width=\fchwidthcma cm + 4*\offlab cm, minimum height=0.60cm,label=right:{\color{orange}0}] at (\forigin+3*\foffonecma,\forighei+3*\fdheightcma) {};
			
			%node 1 to node 3
			\path[color={rgb,255:red,0;green,130;blue,16},thick,->] (1+10) edge [bend left] node [right,pos=0.57,label=left:$\infty$] {} (3+10);
			\path[dashed, color={rgb,255:red,255;green,0;blue,30},thick,->] (1+10) edge [bend right] node [right,pos=0.57] {} (3+10);
			%node 1 to node 2
			\path[dashed, color={rgb,255:red,0;green,130;blue,16},thick,->] (1+10) edge [bend left] node [right,pos=0.57] {} (2+10);
			%node 2 to node 1
			\path[dashed,color={rgb,255:red,255;green,0;blue,30},thick,->] (2+10) edge [bend left] node [right,pos=0.57] {} (1+10);
			
			%node 2 to node 3
			\path[color={rgb,255:red,255;green,0;blue,30},thick,->] (2+10) edge [bend right] node [left,pos=0.57,label=right:$\infty$] {} (3+10);
			\path[dashed,color={rgb,255:red,0;green,130;blue,16},thick,->] (2+10) edge [bend left] node [left,pos=0.57] {} (3+10);

		%fdatnode4	
			%fd at node 1
			%node 1
			\node[circle,draw={rgb,255:red,0;green,130;blue,16},thick,minimum size=0.25mm, inner sep=2pt] (1+15) at  (\forigin+4.5*\foffonecma-0.5*\fchwidthcma,\forighei+\fdheightcma+\fdheightcma) {};
			\node at (\forigin-\offlab+4.5*\foffonecma-0.5*\fchwidthcma,\forighei+\fdheightcma+\fdheightcma) {\footnotesize 1};
			%rectangle
			\node [rectangle,draw=orange,thick, minimum width=0.8cm, minimum height=0.60 cm,label=left:{\color{orange}1}] at (\forigin+4.5*\foffonecma-0.5*\offlab-0.5*\fchwidthcma,\forighei+2*\fdheightcma) {};
			%node 2
			\node[circle,draw={rgb,255:red,255;green,0;blue,30},thick,minimum size=0.25mm, inner sep=2pt] (2+15) at  (\forigin+4.5*\foffonecma+0.5*\fchwidthcma,\forighei+\fdheightcma+2*\fdheightcma) {};
			\node at (\forigin-\offlab+4.5*\foffonecma+0.5*\fchwidthcma,\forighei+\fdheightcma+2*\fdheightcma) {\footnotesize 2};
			%rectangle
			\node [rectangle,draw=orange,thick, minimum width=0.8 cm, minimum height=0.60cm,label=right:{\color{orange}0}] at (\forigin+4.5*\foffonecma-0.5*\offlab+0.5*\fchwidthcma,\forighei+3*\fdheightcma) {};
			%node 3
			\node[circle,draw,thick,minimum size=0.25mm, inner sep=2pt] (3+15) at  (\forigin+4.5*\foffonecma,\forighei+\fdheightcma+3*\fdheightcma) {};
			\node at (\forigin+4.5*\foffonecma,\forighei+\fdheightcma+3*\fdheightcma+\offlab) {\footnotesize 3};
						
			%node 1 to node 2
			\path[color={rgb,255:red,0;green,130;blue,16},thick,->] (1+15) edge node [right,pos=0.57,label=left:1] {} (2+15);
			%node 2 to node 1
			\path[dashed, color={rgb,255:red,255;green,0;blue,30},thick,->] (2+15) edge [bend left] node [right,pos=0.45] {} (1+15);
			%node 2 to node 3
			\path[color={rgb,255:red,0;green,130;blue,16},thick,->] (2+15) edge [bend right] node [left,pos=0.45,label=right:$\infty$] {} (3+15);
			\path[color={rgb,255:red,255;green,0;blue,30},thick,->] (2+15) edge [bend left] node [right,pos=0.45,label=left:$\infty$] {} (3+15);
			%node 1 to node 3
			\path[dashed,color={rgb,255:red,255;green,0;blue,30},thick,->] (1+15) edge [bend left] node [right,pos=0.57] {} (3+15);
															
			\node at (\forigin,\orighei+2*\fdheightcma-2.7*\offlab) {(i)};
			%\node at (\forigin,0.7) {(ii)};
			\node at (\forigin+1.5*\foffonecma,\orighei+2*\fdheightcma-2.7*\offlab) {(ii)};
			%\node at (\forigin+\foffone+0.5*\ffdwidth,0.7) {(iii)};
			\node at (\forigin+3*\foffonecma,\orighei+2*\fdheightcma-2.7*\offlab) {(iii)};
			%node at (\forigin+\fofftwo+0.5*\ffdwidth,0.7) {(iv)};
			\node at (\forigin+4.5*\foffonecma,\orighei+2*\fdheightcma-2.7*\offlab) {(iv)};
			%\node at (\forigin+\foffthree+0.5*\ffdwidth,0.7) {(v)};
			%\node at (\forigin+6*\foffonevs,\orighei-2.7*\offlab) {(v)};
			%\node at (\forigin+\fofffour,0.7) {(vi)};
			
			\draw (\forigin-0.5*\fchwidthcma-\offlab,\orighei+2*\fdheightcma-3.9*\offlab) -- (\forigin+4*\foffonecma+\fchwidthcma+4*\offlab,\orighei+2*\fdheightcma-3.9*\offlab);
			%\node at (\forigin+\foffthree,0.7) {(v)};
		\end{tikzpicture}
	\end{center}
	\caption{The cooperative multiple-access channel (i) $f(1,3)=1\xrightarrow{1}2\xrightarrow{\infty}3$ and $f(2,3)=2\xrightarrow{1}1\xrightarrow{\infty}3$ (ii)  $\bar{L}_{3}=(\{1\},\{2\})$ (iii) $\bar{L}_{3}=(\{1,2\})$ (iv) $\bar{L}_{3}=(\{2\},\{1\})$.  Original  flows are shown in dotted lines and virtual flows in solid lines in (ii)-(iv)}
		\label{figure5}
\end{figure*}

==> On Compress-Forward Schemes/figure6.tex <==
\begin{figure*}
		\begin{center}
		\begin{tikzpicture}	
		%\draw (-0.4,\forigheiitone+6.5*\fdheight) -- (\fofffour+0.3,\forigheiitone+6.5*\fdheight);
		
		\draw (\forigin-0.5*\fchwidthmrc-\offlab,\forighei+\fdheightmrc+4*\fdheightmrc+2.3*\offlab) -- (\forigin+4*\foffonemrc+\fchwidthmrc+4*\offlab,\forighei+\fdheightmrc+4*\fdheightmrc+2.3*\offlab);
			%node 4
			\node[circle,draw,thick,minimum size=0.25mm, inner sep=2pt] (4) at  (\forigin,\forighei+\fdheightmrc+4*\fdheightmrc) {};
			\node at (\forigin,\forighei+\fdheightmrc+4*\fdheightmrc+\offlab) {\footnotesize 4};
			%node 2
			\node[circle,draw={rgb,255:red,255;green,0;blue,30},thick,minimum size=0.25mm, inner sep=2pt] (2) at  (\forigin+0.5*\fchwidthmrc,\forighei+\fdheightmrc+2*\fdheightmrc) {};
			\node at (\forigin+0.5*\fchwidthmrc+\offlab,\forighei+\fdheightmrc+2*\fdheightmrc) {\footnotesize 2};
			%node 1
			\node[circle,draw={rgb,255:red,0;green,130;blue,16},thick,minimum size=0.25mm, inner sep=2pt] (1) at  (\forigin-0.5*\fchwidthmrc,\forighei+\fdheightmrc+2*\fdheightmrc) {};
			\node at (\forigin-0.5*\fchwidthmrc-\offlab,\forighei+\fdheightmrc+2*\fdheightmrc) {\footnotesize 1};
			%node 3
			\node[circle,draw,thick,minimum size=0.25mm, inner sep=2pt] (3) at  (\forigin,\forighei+\fdheightmrc+3*\fdheightmrc) {};
			\node at (\forigin+\offlab,\forighei+\fdheightmrc+3*\fdheightmrc) {\footnotesize 3};
			
			%node 1 to node 3
			\path[color={rgb,255:red,0;green,130;blue,16},thick,->] (1) edge node [right,pos=0.57,label=left:1] {} (3);
			%node 2 to node 3
			\path[color={rgb,255:red,255;green,0;blue,30},thick,->] (2) edge node [left,pos=0.57,label=right:1] {} (3);
			%node 3 to node 4
			\path[color={rgb,255:red,0;green,130;blue,16},thick,->] (3) edge [bend left] node [right,pos=0.57,label=left:$\infty$] {} (4);
			\path[color={rgb,255:red,255;green,0;blue,30},thick,->] (3) edge [bend right] node [left,pos=0.57,label=right:$\infty$] {} (4);
			
			
	\draw[dashed] (\forigin+(\foffonemrc-0.5*\fchwidthmrc,\forighei+\fdheightmrc+4*\fdheightmrc+2.3*\offlab) -- (\forigin+\foffonemrc-0.5*\fchwidthmrc,\orighei+3*\fdheightmrc-3.9*\offlab);
			
	%fd at node 1
			%node 4
			\node[circle,draw,thick,minimum size=0.25mm, inner sep=2pt] (4+5) at  (\forigin+1.5*\foffonemrc,\forighei+\fdheightmrc+4*\fdheightmrc) {};
			\node at (\forigin+1.5*\foffonemrc,\forighei+\fdheightmrc+4*\fdheightmrc+\offlab) {\footnotesize 4};
			%node 2
			\node[circle,draw={rgb,255:red,255;green,0;blue,30},thick,minimum size=0.25mm, inner sep=2pt] (2+5) at  (\forigin+1.5*\foffonemrc+0.5*\fchwidthmrc,\forighei+\fdheightmrc+3*\fdheightmrc) {};
			\node at (\forigin+\offlab+1.5*\foffonemrc+0.5*\fchwidthmrc,\forighei+\fdheightmrc+3*\fdheightmrc) {\footnotesize 2};
			%rectangle
			\node [rectangle,draw=orange,thick, minimum width=0.5*\fchwidthmrc cm+4*\offlab cm, minimum height=0.60 cm,label=right:{\color{orange}0}] at (\forigin+1.5*\foffonemrc+0.25*\fchwidthmrc,\forighei+4*\fdheightmrc) {};
			%node 1
			\node[circle,draw={rgb,255:red,0;green,130;blue,16},thick,minimum size=0.25mm, inner sep=2pt] (1+5) at  (\forigin+1.5*\foffonemrc-0.5*\fchwidthmrc,\forighei+\fdheightmrc+2*\fdheightmrc) {};
			\node at (\forigin-\offlab+1.5*\foffonemrc-0.5*\fchwidthmrc,\forighei+\fdheightmrc+2*\fdheightmrc) {\footnotesize 1};
			%rectangle
			\node [rectangle,draw=orange,thick, minimum width=0.8 cm, minimum height=0.60cm,label=left:{\color{orange}1}] at (\forigin+1.5*\foffonemrc-0.5*\offlab-0.5*\fchwidthmrc,\forighei+3*\fdheightmrc) {};
			%node 3
			\node[circle,draw,thick,minimum size=0.25mm, inner sep=2pt] (3+5) at  (\forigin+1.5*\foffonemrc,\forighei+\fdheightmrc+3*\fdheightmrc) {};
			\node at (\forigin+1.5*\foffonemrc-\offlab,\forighei+\fdheightmrc+3*\fdheightmrc) {\footnotesize 3};
						
			%node 2 to node 3
			\path[dashed,color={rgb,255:red,255;green,0;blue,30},thick,->] (2+5) edge [bend left] node [right,pos=0.45] {} (3+5);
			%node 1 to node 3
			\path[color={rgb,255:red,0;green,130;blue,16},thick,->] (1+5) edge node [right,pos=0.57,label=left:1] {} (3+5);
			%\path[color={rgb,255:red,255;green,0;blue,30},thick,->] (1+5) edge [bend right] node [left,pos=0.57,label=right:$\infty$] {} (3+5);
			%node 3 to node 4
			\path[color={rgb,255:red,0;green,130;blue,16},thick,->] (3+5) edge node [left,pos=0.35,label=right:$\infty$] {} (4+5);
			\path[dashed,color={rgb,255:red,255;green,0;blue,30},thick,->] (3+5) edge [bend left] node [left,pos=0.6] {} (4+5);
			%node 2 to node 4
			\path[color={rgb,255:red,255;green,0;blue,30},thick,->] (2+5) edge node [left,pos=0.6,label=right:$\infty$] {} (4+5);
			
			
%fd number 2
			%node 4
			\node[circle,draw,thick,minimum size=0.25mm, inner sep=2pt] (4+10) at  (\forigin+3*\foffonemrc,\forighei+\fdheightmrc+4*\fdheightmrc) {};
			\node at (\forigin+3*\foffonemrc,\forighei+\fdheightmrc+4*\fdheightmrc+\offlab) {\footnotesize 4};
			%node 2
			\node[circle,draw={rgb,255:red,255;green,0;blue,30},thick,minimum size=0.25mm, inner sep=2pt] (2+10) at  (\forigin+0.5*\fchwidthmrc+3*\foffonemrc,\forighei+3*\fdheightmrc) {};
			\node at (\forigin+0.5*\fchwidthmrc+\offlab+3*\foffonemrc,\forighei+3*\fdheightmrc) {\footnotesize 2};
			%node 1
			\node[circle,draw={rgb,255:red,0;green,130;blue,16},thick,minimum size=0.25mm, inner sep=2pt] (1+10) at  (\forigin-0.5*\fchwidthmrc+3*\foffonemrc,\forighei+\fdheightmrc+2*\fdheightmrc) {};
			\node at (\forigin-0.5*\fchwidthmrc-\offlab+3*\foffonemrc,\forighei+\fdheightmrc+2*\fdheightmrc) {\footnotesize 1};
			%node 3
			\node[circle,draw,thick,minimum size=0.25mm, inner sep=2pt] (3+10) at  (\forigin+3*\foffonemrc,\forighei+\fdheightmrc+3*\fdheightmrc) {};
			\node at (\forigin+3*\foffonemrc-\offlab,\forighei+\fdheightmrc+3*\fdheightmrc) {\footnotesize 3};
			%rectangle
			\node [rectangle,draw=orange,thick, minimum width=0.8 cm, minimum height=0.60cm,label=right:{\color{orange}0}] at (\forigin+3*\foffonemrc-0.5*\offlab,\forighei+4*\fdheightmrc) {};
			%rectangle
			\node [rectangle,draw=orange,thick, minimum width=\fchwidthmrc cm + 4*\offlab cm, minimum height=0.60cm,label=right:{\color{orange}1}] at (\forigin+3*\foffonemrc,\forighei+3*\fdheightmrc) {};
			
			%node 1 to node 3
			\path[color={rgb,255:red,0;green,130;blue,16},thick,->] (1+10) edge node [right,pos=0.57,label=left:1] {} (3+10);		
			%node 2 to node 3
			\path[color={rgb,255:red,255;green,0;blue,30},thick,->] (2+10) edge node [left,pos=0.57,label=right:1] {} (3+10);
			%node 3 to node 4
			\path[color={rgb,255:red,0;green,130;blue,16},thick,->] (3+10) edge [bend left] node [right,pos=0.57,label=left:$\infty$] {} (4+10);
			\path[color={rgb,255:red,255;green,0;blue,30},thick,->] (3+10) edge [bend right] node [left,pos=0.57,label=right:$\infty$] {} (4+10);
			
			
		%fdatnode4	
			%fd at node 1
			%node 4
			\node[circle,draw,thick,minimum size=0.25mm, inner sep=2pt] (4+15) at  (\forigin+4.5*\foffonemrc,\forighei+\fdheightmrc+4*\fdheightmrc) {};
			\node at (\forigin+4.5*\foffonemrc,\forighei+\fdheightmrc+4*\fdheightmrc+\offlab) {\footnotesize 4};
			%node 1
			\node[circle,draw={rgb,255:red,0;green,130;blue,16},thick,minimum size=0.25mm, inner sep=2pt] (1+15) at  (\forigin+4.5*\foffonemrc-0.5*\fchwidthmrc,\forighei+4*\fdheightmrc) {};
			\node at (\forigin-\offlab+4.5*\foffonemrc-0.5*\fchwidthmrc,\forighei+4*\fdheightmrc) {\footnotesize 1};
			%rectangle
			\node [rectangle,draw=orange,thick, minimum width=0.5*\fchwidthmrc cm+4*\offlab cm, minimum height=0.60 cm,label=right:{\color{orange}0}] at (\forigin+4.5*\foffonemrc-0.25*\fchwidthmrc,\forighei+4*\fdheightmrc) {};
			%node 2
			\node[circle,draw={rgb,255:red,255;green,0;blue,30},thick,minimum size=0.25mm, inner sep=2pt] (2+15) at  (\forigin+4.5*\foffonemrc+0.5*\fchwidthmrc,\forighei+\fdheightmrc+2*\fdheightmrc) {};
			\node at (\forigin-\offlab+4.5*\foffonemrc+0.5*\fchwidthmrc,\forighei+\fdheightmrc+2*\fdheightmrc) {\footnotesize 2};
			%rectangle
			\node [rectangle,draw=orange,thick, minimum width=0.8 cm, minimum height=0.60cm,label=right:{\color{orange}1}] at (\forigin+4.5*\foffonemrc-0.5*\offlab+0.5*\fchwidthmrc,\forighei+3*\fdheightmrc) {};
			%node 3
			\node[circle,draw,thick,minimum size=0.25mm, inner sep=2pt] (3+15) at  (\forigin+4.5*\foffonemrc,\forighei+\fdheightmrc+3*\fdheightmrc) {};
			\node at (\forigin+4.5*\foffonemrc+\offlab,\forighei+\fdheightmrc+3*\fdheightmrc) {\footnotesize 3};
						
			%node 2 to node 3
			\path[color={rgb,255:red,255;green,0;blue,30},thick,->] (2+15) edge node [left,pos=0.55,label=right:1] {} (3+15);
			%node 1 to node 3
			\path[dashed,color={rgb,255:red,0;green,130;blue,16},thick,->] (1+15) edge [bend right] node [left,pos=0.57] {} (3+15);
			%node 3 to node 4
			\path[dashed,color={rgb,255:red,0;green,130;blue,16},thick,->] (3+15) edge [bend right] node [left,pos=0.57] {} (4+15);
			\path[color={rgb,255:red,255;green,0;blue,30},thick,->] (3+15) edge node [right,pos=0.35,label=left:$\infty$] {} (4+15);
			%node 1 to node 4
			\path[color={rgb,255:red,0;green,130;blue,16},thick,->] (1+15) edge node [right,pos=0.6,label=left:$\infty$] {} (4+15);

															
			\node at (\forigin,\orighei+3*\fdheightmrc-2.7*\offlab) {(i)};
			%\node at (\forigin,0.7) {(ii)};
			\node at (\forigin+1.5*\foffonemrc,\orighei+3*\fdheightmrc-2.7*\offlab) {(ii)};
			%\node at (\forigin+\foffone+0.5*\ffdwidth,0.7) {(iii)};
			\node at (\forigin+3*\foffonemrc,\orighei+3*\fdheightmrc-2.7*\offlab) {(iii)};
			%node at (\forigin+\fofftwo+0.5*\ffdwidth,0.7) {(iv)};
			\node at (\forigin+4.5*\foffonemrc,\orighei+3*\fdheightmrc-2.7*\offlab) {(iv)};
			%\node at (\forigin+\foffthree+0.5*\ffdwidth,0.7) {(v)};
			%\node at (\forigin+6*\foffonevs,\orighei-2.7*\offlab) {(v)};
			%\node at (\forigin+\fofffour,0.7) {(vi)};
			
			\draw (\forigin-0.5*\fchwidthmrc-\offlab,\orighei+3*\fdheightmrc-3.9*\offlab) -- (\forigin+4*\foffonemrc+\fchwidthmrc+4*\offlab,\orighei+3*\fdheightmrc-3.9*\offlab);
			%\node at (\forigin+\foffthree,0.7) {(v)};
		\end{tikzpicture}
	\end{center}
	\caption{The two-source multiple-access relay channel (i) $f(1,4)=1\xrightarrow{1}3\xrightarrow{\infty}4$ and $f(2,4)=2\xrightarrow{1}3\xrightarrow{\infty}4$ (ii) $\bar{L}_{4}=(\{2,3\},\{1\})$ (iii) $\bar{L}_{4}=(\{3\},\{1,2\})$ (iv) $\bar{L}_{4}=(\{1,3\},\{2\})$.  Original flows are depicted in dotted lines and virtual flows in solid lines in (ii)-(iv).}
	\label{figure6}
\end{figure*}

==> On Compress-Forward Schemes/figure7.tex <==
\begin{figure*}
		\begin{center}
		\begin{tikzpicture}	
		%\draw (-0.4,\forigheiitone+6.5*\fdheight) -- (\fofffour+0.3,\forigheiitone+6.5*\fdheight);
		
		\draw (\forigin-0.5*\fchwidthtsm-\offlab,\forighei+\fdheighttsm+4*\fdheighttsm+2.3*\offlab) -- (\forigin+5.4*\foffonetsm+\fchwidthtsm+4*\offlab,\forighei+\fdheighttsm+4*\fdheighttsm+2.3*\offlab);
			%node 4 (node 5)
			\node[circle,draw,thick,minimum size=0.25mm, inner sep=2pt] (4) at  (\forigin,\forighei+\fdheighttsm+4*\fdheighttsm) {};
			\node at (\forigin,\forighei+\fdheighttsm+4*\fdheighttsm+\offlab) {\footnotesize 5};
			%node 2
			\node[circle,draw={rgb,255:red,255;green,0;blue,30},thick,minimum size=0.25mm, inner sep=2pt] (2) at  (\forigin,\forighei+\fdheighttsm+2*\fdheighttsm) {};
			\node at (\forigin+\offlab,\forighei+\fdheighttsm+2*\fdheighttsm) {\footnotesize 2};
			%node 1
			\node[circle,draw={rgb,255:red,0;green,130;blue,16},thick,minimum size=0.25mm, inner sep=2pt] (1) at  (\forigin-0.5*\fchwidthtsm,\forighei+\fdheighttsm+2*\fdheighttsm) {};
			\node at (\forigin-0.5*\fchwidthtsm-\offlab,\forighei+\fdheighttsm+2*\fdheighttsm) {\footnotesize 1};
			%node 3 (node 4)
			\node[circle,draw,thick,minimum size=0.25mm, inner sep=2pt] (3) at  (\forigin,\forighei+\fdheighttsm+3*\fdheighttsm) {};
			\node at (\forigin+\offlab,\forighei+\fdheighttsm+3*\fdheighttsm) {\footnotesize 4};
			%node 5 (node 3)
			\node[circle,draw={rgb,255:red,57;green,14;blue,118},thick,minimum size=0.25mm, inner sep=2pt] (5) at  (\forigin+0.5*\fchwidthtsm,\forighei+\fdheighttsm+2*\fdheighttsm) {};
			\node at (\forigin+0.5*\fchwidthtsm+\offlab,\forighei+\fdheighttsm+2*\fdheighttsm) {\footnotesize 3};
			
			%node 1 to node 3
			\path[color={rgb,255:red,0;green,130;blue,16},thick,->] (1) edge node [right,pos=0.57,label=left:1] {} (3);
			%node 2 to node 3
			\path[color={rgb,255:red,255;green,0;blue,30},thick,->] (2) edge node [left,pos=0.57,label=right:1] {} (3);
			%node 3 to node 4
			\path[color={rgb,255:red,0;green,130;blue,16},thick,->] (3) edge [bend left=60] node [right,pos=0.57,label=left:$\infty$] {} (4);
			\path[color={rgb,255:red,255;green,0;blue,30},thick,->] (3) edge node [left,pos=0.57,label=right:$\infty$] {} (4);
			\path[color={rgb,255:red,57;green,14;blue,118},thick,->] (3) edge [bend right=60] node [left,pos=0.57,label=right:$\infty$] {} (4);
			%node 5 to node 3
			\path[color={rgb,255:red,57;green,14;blue,118},thick,->] (5) edge node [left,pos=0.57,label=right:1] {} (3);
			
	\draw[dashed] (\forigin+(\foffonetsm-0.5*\fchwidthtsm,\forighei+\fdheighttsm+4*\fdheighttsm+2.3*\offlab) -- (\forigin+\foffonetsm-0.5*\fchwidthtsm,\orighei+2*\fdheighttsm-3.9*\offlab);
			
	%fd at node 1
			%node 4 (node 5)
			\node[circle,draw,thick,minimum size=0.25mm, inner sep=2pt] (4+5) at  (\forigin+1.5*\foffonetsm,\forighei+\fdheighttsm+4*\fdheighttsm) {};
			\node at (\forigin+1.5*\foffonetsm,\forighei+\fdheighttsm+4*\fdheighttsm+\offlab) {\footnotesize 5};
			%node 2
			\node[circle,draw={rgb,255:red,255;green,0;blue,30},thick,minimum size=0.25mm, inner sep=2pt] (2+5) at  (\forigin+1.5*\foffonetsm+0.5*\fchwidthtsm,\forighei+\fdheighttsm+3*\fdheighttsm) {};
			\node at (\forigin+\offlab+1.5*\foffonetsm+0.5*\fchwidthtsm,\forighei+\fdheighttsm+3*\fdheighttsm) {\footnotesize 2};
			%rectangle
			\node [rectangle,draw=orange,thick, minimum width=0.5*\fchwidthtsm cm+4*\offlab cm, minimum height=0.60 cm,label=left:{\color{orange}0}] at (\forigin+1.5*\foffonetsm+0.25*\fchwidthtsm,\forighei+4*\fdheighttsm) {};
			%node 1
			\node[circle,draw={rgb,255:red,0;green,130;blue,16},thick,minimum size=0.25mm, inner sep=2pt] (1+5) at  (\forigin+1.5*\foffonetsm-0.5*\fchwidthtsm,\forighei+\fdheighttsm+2*\fdheighttsm) {};
			\node at (\forigin-\offlab+1.5*\foffonetsm-0.5*\fchwidthtsm,\forighei+\fdheighttsm+2*\fdheighttsm) {\footnotesize 1};
			%rectangle
			\node [rectangle,draw=orange,thick, minimum width=0.5*\fchwidthtsm cm + 4*\offlab cm, minimum height=0.60cm,label=left:{\color{orange}1}] at (\forigin+1.5*\foffonetsm-0.25*\fchwidthtsm,\forighei+3*\fdheighttsm) {};
			%node 3 (node 4)
			\node[circle,draw,thick,minimum size=0.25mm, inner sep=2pt] (3+5) at  (\forigin+1.5*\foffonetsm,\forighei+\fdheighttsm+3*\fdheighttsm) {};
			\node at (\forigin+1.5*\foffonetsm-\offlab,\forighei+\fdheighttsm+3*\fdheighttsm) {\footnotesize 4};
			%node 5 (node 3)
			\node[circle,draw={rgb,255:red,57;green,14;blue,118},thick,minimum size=0.25mm, inner sep=2pt] (5+5) at  (\forigin+1.5*\foffonetsm,\forighei+\fdheighttsm+2*\fdheighttsm) {};
			\node at (\forigin+1.5*\foffonetsm+\offlab,\forighei+\fdheighttsm+2*\fdheighttsm) {\footnotesize 3};
						
			%node 2 to node 3
			\path[dashed,color={rgb,255:red,255;green,0;blue,30},thick,->] (2+5) edge [bend left] node [right,pos=0.45] {} (3+5);
			%node 1 to node 3
			\path[color={rgb,255:red,0;green,130;blue,16},thick,->] (1+5) edge node [right,pos=0.57,label=left:1] {} (3+5);
			%\path[color={rgb,255:red,255;green,0;blue,30},thick,->] (1+5) edge [bend right] node [left,pos=0.57,label=right:$\infty$] {} (3+5);
			%node 3 to node 4
			\path[color={rgb,255:red,0;green,130;blue,16},thick,->] (3+5) edge [bend left=70] node [right,pos=0.5,label=left:$\infty$] {} (4+5);
			\path[dashed,color={rgb,255:red,255;green,0;blue,30},thick,->] (3+5) edge [bend left] node [left,pos=0.6] {} (4+5);
			\path[color={rgb,255:red,57;green,14;blue,118},thick,->] (3+5) edge node [left,pos=0.4,label=right:$\infty$] {} (4+5);
			%node 2 to node 4
			\path[color={rgb,255:red,255;green,0;blue,30},thick,->] (2+5) edge node [left,pos=0.6,label=right:$\infty$] {} (4+5);
			%(node 3) to (node 4)
			\path[color={rgb,255:red,57;green,14;blue,118},thick,->] (5+5) edge node [left,pos=0.57,label=right:1] {} (3+5);
			
%fd number 2
			%node 4 (node 5)
			\node[circle,draw,thick,minimum size=0.25mm, inner sep=2pt] (4+10) at  (\forigin+3*\foffonetsm,\forighei+\fdheighttsm+4*\fdheighttsm) {};
			\node at (\forigin+3*\foffonetsm,\forighei+\fdheighttsm+4*\fdheighttsm+\offlab) {\footnotesize 5};
			%node 2
			\node[circle,draw={rgb,255:red,255;green,0;blue,30},thick,minimum size=0.25mm, inner sep=2pt] (2+10) at  (\forigin+3*\foffonetsm,\forighei+3*\fdheighttsm) {};
			\node at (\forigin+\offlab+3*\foffonetsm,\forighei+3*\fdheighttsm) {\footnotesize 2};
			%node 1
			\node[circle,draw={rgb,255:red,0;green,130;blue,16},thick,minimum size=0.25mm, inner sep=2pt] (1+10) at  (\forigin-0.5*\fchwidthtsm+3*\foffonetsm,\forighei+\fdheighttsm+2*\fdheighttsm) {};
			\node at (\forigin-0.5*\fchwidthtsm-\offlab+3*\foffonetsm,\forighei+\fdheighttsm+2*\fdheighttsm) {\footnotesize 1};
			%node 3 (node 4)
			\node[circle,draw,thick,minimum size=0.25mm, inner sep=2pt] (3+10) at  (\forigin+3*\foffonetsm,\forighei+\fdheighttsm+3*\fdheighttsm) {};
			\node at (\forigin+3*\foffonetsm-\offlab,\forighei+\fdheighttsm+3*\fdheighttsm) {\footnotesize 4};
			% node 5 (node 3)
			\node[circle,draw={rgb,255:red,57;green,14;blue,118},thick,minimum size=0.25mm, inner sep=2pt] (5+10) at  (\forigin+3*\foffonetsm+0.5*\fchwidthtsm,\forighei+\fdheighttsm+2*\fdheighttsm) {};
			\node at (\forigin+3*\foffonetsm+0.5*\fchwidthtsm+\offlab,\forighei+\fdheighttsm+2*\fdheighttsm) {\footnotesize 3};

			
			%rectangle
			\node [rectangle,draw=orange,thick, minimum width=0.8 cm, minimum height=0.60cm,label=left:{\color{orange}0}] at (\forigin+3*\foffonetsm-0.5*\offlab,\forighei+4*\fdheighttsm) {};
			%rectangle
			\node [rectangle,draw=orange,thick, minimum width=\fchwidthtsm cm + 4*\offlab cm, minimum height=0.60cm,label=left:{\color{orange}1}] at (\forigin+3*\foffonetsm,\forighei+3*\fdheighttsm) {};
			
			%node 1 to node 3
			\path[color={rgb,255:red,0;green,130;blue,16},thick,->] (1+10) edge node [right,pos=0.57,label=left:1] {} (3+10);		
			%node 2 to node 3
			\path[color={rgb,255:red,255;green,0;blue,30},thick,->] (2+10) edge node [left,pos=0.57,label=right:1] {} (3+10);
			%node 3 to node 4
			\path[color={rgb,255:red,0;green,130;blue,16},thick,->] (3+10) edge [bend left=70] node [right,pos=0.57,label=left:$\infty$] {} (4+10);
			\path[color={rgb,255:red,255;green,0;blue,30},thick,->] (3+10) edge node [left,pos=0.57,label=right:$\infty$] {} (4+10);
			%(node 4) to (node 5)
			%\path[color={rgb,255:red,255;green,0;blue,30},thick,->] (3+10) edge node [left,pos=0.57,label=right:$\infty$] {} (4+10);
			\path[color={rgb,255:red,57;green,14;blue,118},thick,->] (5+10) edge node [left,pos=0.57,label=right:1] {} (3+10);
			%node 4 to node 5
			\path[color={rgb,255:red,57;green,14;blue,118},thick,->] (3+10) edge [bend right=70] node [left,pos=0.57,label=right:$\infty$] {} (4+10);
			
			
		%fdatnode4	
			%fd at node 1
			%node 5 (node 3)
			\node[circle,draw={rgb,255:red,57;green,14;blue,118},thick,minimum size=0.25mm, inner sep=2pt] (5+15) at  (\forigin+4.5*\foffonetsm+0.5*\fchwidthtsm,\forighei+\fdheighttsm+3*\fdheighttsm) {};
			\node at (\forigin+4.5*\foffonetsm+0.5*\fchwidthtsm+\offlab,\forighei+\fdheighttsm+3*\fdheighttsm) {\footnotesize 3};
			%node 4 (node 5)
			\node[circle,draw,thick,minimum size=0.25mm, inner sep=2pt] (4+15) at  (\forigin+4.5*\foffonetsm,\forighei+\fdheighttsm+4*\fdheighttsm) {};
			\node at (\forigin+4.5*\foffonetsm,\forighei+\fdheighttsm+4*\fdheighttsm+\offlab) {\footnotesize 5};
			%node 1 (node 2)
			\node[circle,draw={rgb,255:red,255;green,0;blue,30},thick,minimum size=0.25mm, inner sep=2pt] (1+15) at  (\forigin+4.5*\foffonetsm-0.5*\fchwidthtsm,\forighei+4*\fdheighttsm) {};
			\node at (\forigin-\offlab+4.5*\foffonetsm-0.5*\fchwidthtsm,\forighei+4*\fdheighttsm) {\footnotesize 2};
			%rectangle
			\node [rectangle,draw=orange,thick, minimum width=\fchwidthtsm cm+4*\offlab cm, minimum height=0.60 cm,label=left:{\color{orange}0}] at (\forigin+4.5*\foffonetsm,\forighei+4*\fdheighttsm) {};
			%node 2 (node 1)
			\node[circle,draw={rgb,255:red,0;green,130;blue,16},thick,minimum size=0.25mm, inner sep=2pt] (2+15) at  (\forigin+4.5*\foffonetsm,\forighei+\fdheighttsm+2*\fdheighttsm) {};
			\node at (\forigin-\offlab+4.5*\foffonetsm,\forighei+\fdheighttsm+2*\fdheighttsm) {\footnotesize 1};
			%rectangle
			\node [rectangle,draw=orange,thick, minimum width=0.8 cm, minimum height=0.60cm,label=left:{\color{orange}1}] at (\forigin+4.5*\foffonetsm-0.5*\offlab,\forighei+3*\fdheighttsm) {};
			%node 3 (node 4)
			\node[circle,draw,thick,minimum size=0.25mm, inner sep=2pt] (3+15) at  (\forigin+4.5*\foffonetsm,\forighei+\fdheighttsm+3*\fdheighttsm) {};
			\node at (\forigin+4.5*\foffonetsm+\offlab,\forighei+\fdheighttsm+3*\fdheighttsm) {\footnotesize 4};
						
			%node 2 to node 3
			\path[color={rgb,255:red,0;green,130;blue,16},thick,->] (2+15) edge node [left,pos=0.55,label=right:1] {} (3+15);
			%node 1 to node 3
			\path[dashed,color={rgb,255:red,255;green,0;blue,30},thick,->] (1+15) edge [bend right] node [left,pos=0.57] {} (3+15);
			%node 3 to node 4
			\path[dashed,color={rgb,255:red,255;green,0;blue,30},thick,->] (3+15) edge [bend right] node [left,pos=0.57] {} (4+15);
			\path[color={rgb,255:red,0;green,130;blue,16},thick,->] (3+15) edge node [right,pos=0.35,label=left:$\infty$] {} (4+15);
			\path[dashed,color={rgb,255:red,57;green,14;blue,118},thick,->] (3+15) edge [bend left] node [right,pos=0.35] {} (4+15);
			%node 1 to node 4
			\path[color={rgb,255:red,255;green,0;blue,30},thick,->] (1+15) edge node [right,pos=0.6,label=left:$\infty$] {} (4+15);
			%(node 3) to (node 5)
			\path[color={rgb,255:red,57;green,14;blue,118},thick,->] (5+15) edge node [left,pos=0.6,label=right:$\infty$] {} (4+15);
			%(node 3) to (node 4)
			\path[dashed,color={rgb,255:red,57;green,14;blue,118},thick,->] (5+15) edge [bend left] node [left,pos=0.6] {} (3+15);
			
			%fdatnode5	
			%fd at node 1
			%node 5 (node 3)
			\node[circle,draw={rgb,255:red,57;green,14;blue,118},thick,minimum size=0.25mm, inner sep=2pt] (5+20) at  (\forigin+6*\foffonetsm+0.5*\fchwidthtsm,\forighei+\fdheighttsm+2*\fdheighttsm) {};
			\node at (\forigin+6*\foffonetsm+0.5*\fchwidthtsm+\offlab,\forighei+\fdheighttsm+2*\fdheighttsm) {\footnotesize 3};
			%node 4 (node 5)
			\node[circle,draw,thick,minimum size=0.25mm, inner sep=2pt] (4+20) at  (\forigin+6*\foffonetsm,\forighei+\fdheighttsm+4*\fdheighttsm) {};
			\node at (\forigin+6*\foffonetsm,\forighei+\fdheighttsm+4*\fdheighttsm+\offlab) {\footnotesize 5};
			%node 1 (node 2)
			\node[circle,draw={rgb,255:red,255;green,0;blue,30},thick,minimum size=0.25mm, inner sep=2pt] (1+20) at  (\forigin+6*\foffonetsm-0.5*\fchwidthtsm,\forighei+4*\fdheighttsm) {};
			\node at (\forigin-\offlab+6*\foffonetsm-0.5*\fchwidthtsm,\forighei+4*\fdheighttsm) {\footnotesize 2};
			%rectangle
			\node [rectangle,draw=orange,thick, minimum width=0.8 cm, minimum height=0.60 cm,label=left:{\color{orange}0}] at (\forigin+6*\foffonetsm-0.5*\offlab-0.5*\fchwidthtsm,\forighei+4*\fdheighttsm) {};
			%rectangle
			\node [rectangle,draw=orange,thick, minimum width=0.5*\fchwidthtsm cm+4*\offlab cm, minimum height=0.60 cm,label=left:{\color{orange}1}] at (\forigin+6*\foffonetsm+0.25*\fchwidthtsm,\forighei+3*\fdheighttsm) {};
			%node 2 (node 1)
			\node[circle,draw={rgb,255:red,0;green,130;blue,16},thick,minimum size=0.25mm, inner sep=2pt] (2+20) at  (\forigin+6*\foffonetsm,\forighei+\fdheighttsm+\fdheighttsm) {};
			\node at (\forigin-\offlab+6*\foffonetsm,\forighei+\fdheighttsm+\fdheighttsm) {\footnotesize 1};
			%rectangle
			\node [rectangle,draw=orange,thick, minimum width=0.8 cm, minimum height=0.60cm,label=left:{\color{orange}2}] at (\forigin+6*\foffonetsm-0.5*\offlab,\forighei+2*\fdheighttsm) {};
			%node 3 (node 4)
			\node[circle,draw,thick,minimum size=0.25mm, inner sep=2pt] (3+20) at  (\forigin+6*\foffonetsm,\forighei+\fdheighttsm+2*\fdheighttsm) {};
			\node at (\forigin+6*\foffonetsm+\offlab,\forighei+\fdheighttsm+2*\fdheighttsm) {\footnotesize 4};
						
			%node 2 to node 3
			\path[color={rgb,255:red,0;green,130;blue,16},thick,->] (2+20) edge node [left,pos=0.55,label=right:1] {} (3+20);
			%node 1 to node 3
			\path[dashed,color={rgb,255:red,255;green,0;blue,30},thick,->] (1+20) edge [bend right] node [left,pos=0.57] {} (3+20);
			%node 3 to node 4
			\path[dashed,color={rgb,255:red,255;green,0;blue,30},thick,->] (3+20) edge [bend right] node [left,pos=0.57] {} (4+20);
			\path[color={rgb,255:red,0;green,130;blue,16},thick,->] (3+20) edge node [right,pos=0.5,label=left:$\infty$] {} (4+20);
			\path[dashed,color={rgb,255:red,57;green,14;blue,118},thick,->] (3+20) edge [bend left] node [right,pos=0.35] {} (4+20);
			%node 1 to node 4
			\path[color={rgb,255:red,255;green,0;blue,30},thick,->] (1+20) edge [bend left] node [right,pos=0.6,label=left:$\infty$] {} (4+20);
			%(node 3) to (node 5)
			\path[color={rgb,255:red,57;green,14;blue,118},thick,->] (5+20) edge [bend right] node [left,pos=0.6,label=right:$\infty$] {} (4+20);
			%(node 3) to (node 4)
			\path[dashed,color={rgb,255:red,57;green,14;blue,118},thick,->] (5+20) edge [bend left] node [left,pos=0.6] {} (3+20);
															
			\node at (\forigin,\orighei+2*\fdheighttsm-2.7*\offlab) {(i)};
			%\node at (\forigin,0.7) {(ii)};
			\node at (\forigin+1.5*\foffonetsm,\orighei+2*\fdheighttsm-2.7*\offlab) {(ii)};
			%\node at (\forigin+\foffone+0.5*\ffdwidth,0.7) {(iii)};
			\node at (\forigin+3*\foffonetsm,\orighei+2*\fdheighttsm-2.7*\offlab) {(iii)};
			%node at (\forigin+\fofftwo+0.5*\ffdwidth,0.7) {(iv)};
			\node at (\forigin+4.5*\foffonetsm,\orighei+2*\fdheighttsm-2.7*\offlab) {(iv)};
			%\node at (\forigin+\foffthree+0.5*\ffdwidth,0.7) {(v)};
			\node at (\forigin+6*\foffonetsm,\orighei+2*\fdheighttsm-2.7*\offlab) {(v)};
			%\node at (\forigin+\fofffour,0.7) {(vi)};
			
			\draw (\forigin-0.5*\fchwidthtsm-\offlab,\orighei+2*\fdheighttsm-3.9*\offlab) -- (\forigin+5.4*\foffonetsm+\fchwidthtsm+4*\offlab,\orighei+2*\fdheighttsm-3.9*\offlab);
			%\node at (\forigin+\foffthree,0.7) {(v)};
		\end{tikzpicture}
	\end{center}
	\caption{The three-source multiple-access relay channel (i) $f(1,5)=1\xrightarrow{1}4\xrightarrow{\infty}5$, $f(2,5)=2\xrightarrow{1}4\xrightarrow{\infty}5$ and $f(3,5)=3\xrightarrow{1}4\xrightarrow{\infty}5$ (ii) $\bar{L}_{5}=(\{2,4\},\{1,3\})$ (iii) $\bar{L}_{5}=(\{4\},\{1,2,3\})$ (iv) $\bar{L}_{5}=(\{2,3,4\},\{1\})$, $\bar{L}_{5}=(\{2\},\{3,4\},\{1\})$.  Original flows are depicted in dotted lines and virtual flows in solid lines in (ii)-(iv).}
		\label{figure7}
\end{figure*}

==> On Compress-Forward Schemes/figure8.tex <==
\begin{figure}
		\begin{center}
		\begin{tikzpicture}	
		%\draw (-0.4,\forigheiitone+6.5*\fdheight) -- (\fofffour+0.3,\forigheiitone+6.5*\fdheight);
		
		\draw (\forigin-0.5*\fchwidthcfd-\offlab,\forighei+\fdheight+3*\fdheight+2.3*\offlab) -- (\forigin+4.5*\foffonecfd+0.5*\fchwidthcfd+\offlab,\forighei+\fdheight+3*\fdheight+2.3*\offlab);
		
			%node 1
			\node[circle,draw={rgb,255:red,0;green,130;blue,16},thick,minimum size=0.25mm, inner sep=2pt] (1) at  (\forigin+0*\foffonecfd,\forighei) {};
			\node at (\forigin+0*\foffonecfd-\offlab,\forighei) {\footnotesize 1};
			%rectangle
			\node [rectangle,draw=orange,thick, minimum width=0.8cm, minimum height=0.60 cm,label=left:{\color{orange}3}] at ((\forigin+0*\foffonecfd-0.5*\offlab,\forighei) {};
			%node 2
			\node[circle,draw={rgb,255:red,255;green,0;blue,30},thick,minimum size=0.25mm, inner sep=2pt] (2) at  (\forigin+0*\foffonecfd,\forighei+\fdheight) {};
			\node at (\forigin-\offlab+0*\foffonecfd,\forighei+\fdheight) {\footnotesize 2};
			%rectangle
			\node [rectangle,draw=orange,thick, minimum width=0.8cm, minimum height=0.60 cm,label=left:{\color{orange}2}] at (\forigin+0*\foffonecfd-0.5*\offlab,\forighei+\fdheight) {};
			%node 3
			\node[circle,draw,thick,minimum size=0.25mm, inner sep=2pt] (3) at  (\forigin-0*\fchwidthcfd+0*\foffonecfd,\forighei+\fdheight+2*\fdheight) {};
			\node at (\forigin-0*\fchwidthcfd-\offlab+0*\foffonecfd,\forighei+\fdheight+2*\fdheight) {\footnotesize 3};
			%rectangle
			\node [rectangle,draw=orange,thick, minimum width=0.8cm, minimum height=0.60 cm,label=left:{\color{orange}0}] at ((\forigin+0*\foffonecfd-0*\fchwidthcfd-0.5*\offlab,\forighei+3*\fdheight) {};
			%node 5
			\node[circle,draw,thick,minimum size=0.25mm, inner sep=2pt] (5) at  (\forigin+0*\foffonecfd,\forighei+\fdheight+3*\fdheight) {};
			\node at (\forigin+0*\foffonecfd,\forighei+\fdheight+3*\fdheight+\offlab) {\footnotesize 5};
			
			%node 1 to node 2
			\path[color={rgb,255:red,0;green,130;blue,16},thick,->] (1) edge node [left,pos=0.57,label=right:1] {} (2);
			%node 2 to node 4
			%\path[color={rgb,255:red,255;green,0;blue,30},thick,->] (2) edge node [left,pos=0.46,label=right:1] {} (4);
			%node 2 to node 3
			\path[color={rgb,255:red,0;green,130;blue,16},thick,->] (2) edge node [right,pos=0.45,label=left:2] {} (3);
			%node 3 to node 5
			\path[color={rgb,255:red,0;green,130;blue,16},thick,->] (3) edge node [right,pos=0.57,label=left:$\infty$] {} (5);
			%node 4 to node 5
			%\path[color={rgb,255:red,255;green,0;blue,30},thick,->] (4) edge node [left,pos=0.57,label=right:$\infty$] {} (5);
	
			%2
			%node 1
			\node[circle,draw={rgb,255:red,0;green,130;blue,16},thick,minimum size=0.25mm, inner sep=2pt] (1+5) at  (\forigin+1.5*\foffonecfd,\forighei) {};
			\node at (\forigin+1.5*\foffonecfd-\offlab,\forighei) {\footnotesize 1};
			%rectangle
			\node [rectangle,draw=orange,thick, minimum width=0.8cm, minimum height=0.60 cm,label=left:{\color{orange}3}] at ((\forigin+1.5*\foffonecfd-0.5*\offlab,\forighei) {};
			%node 2
			\node[circle,draw={rgb,255:red,255;green,0;blue,30},thick,minimum size=0.25mm, inner sep=2pt] (2+5) at  (\forigin+1.5*\foffonecfd,\forighei+\fdheight) {};
			\node at (\forigin-\offlab+1.5*\foffonecfd,\forighei+\fdheight) {\footnotesize 2};
			%rectangle
			\node [rectangle,draw=orange,thick, minimum width=0.8cm, minimum height=0.60 cm,label=left:{\color{orange}2}] at (\forigin+1.5*\foffonecfd-0.5*\offlab,\forighei+\fdheight) {};
			%node 4
			\node[circle,draw,thick,minimum size=0.25mm, inner sep=2pt] (4+5) at  (\forigin+0.5*\fchwidthcfd+1.5*\foffonecfd,\forighei+\fdheight+\fdheight) {};
			\node at (\forigin+0.5*\fchwidthcfd+\offlab+1.5*\foffonecfd,\forighei+\fdheight+\fdheight) {\footnotesize 4};
			%rectangle
			\node [rectangle,draw=orange,thick, minimum width=0.8cm, minimum height=0.60 cm,label=left:{\color{orange}1}] at ((\forigin+1.5*\foffonecfd+0.5*\fchwidthcfd+0.5*\offlab,\forighei+2*\fdheight) {};
			%node 3
			\node[circle,draw,thick,minimum size=0.25mm, inner sep=2pt] (3+5) at  (\forigin-0.5*\fchwidthcfd+1.5*\foffonecfd,\forighei+\fdheight+2*\fdheight) {};
			\node at (\forigin-0.5*\fchwidthcfd-\offlab+1.5*\foffonecfd,\forighei+\fdheight+2*\fdheight) {\footnotesize 3};
			%rectangle
			\node [rectangle,draw=orange,thick, minimum width=0.8cm, minimum height=0.60 cm,label=left:{\color{orange}0}] at ((\forigin+1.5*\foffonecfd-0.5*\fchwidthcfd-0.5*\offlab,\forighei+3*\fdheight) {};
			%node 5
			\node[circle,draw,thick,minimum size=0.25mm, inner sep=2pt] (5+5) at  (\forigin+1.5*\foffonecfd,\forighei+\fdheight+3*\fdheight) {};
			\node at (\forigin+1.5*\foffonecfd,\forighei+\fdheight+3*\fdheight+\offlab) {\footnotesize 5};
			
			%node 1 to node 2
			\path[color={rgb,255:red,0;green,130;blue,16},thick,->] (1+5) edge node [left,pos=0.57,label=right:1] {} (2+5);
			%node 2 to node 4
			\path[color={rgb,255:red,255;green,0;blue,30},thick,->] (2+5) edge node [left,pos=0.46,label=right:1] {} (4+5);
			%node 2 to node 3
			\path[color={rgb,255:red,0;green,130;blue,16},thick,->] (2+5) edge node [right,pos=0.45,label=left:2] {} (3+5);
			%node 3 to node 5
			\path[color={rgb,255:red,0;green,130;blue,16},thick,->] (3+5) edge node [right,pos=0.57,label=left:$\infty$] {} (5+5);
			%node 4 to node 5
			\path[color={rgb,255:red,255;green,0;blue,30},thick,->] (4+5) edge node [left,pos=0.57,label=right:$\infty$] {} (5+5);

\draw[dashed] (\forigin+1.5*\foffonecfd+0.5*\fchwidthcfd+0.5*1.5*\foffonecfd-0.5*0.5*\fchwidthcfd,\forighei+\fdheight+3*\fdheight+2.3*\offlab) -- (\forigin+1.5*\foffonecfd+0.5*\fchwidthcfd+0.5*1.5*\foffonecfd-0.5*0.5*\fchwidthcfd,\orighei-3.9*\offlab);
	
			%3
			%node 2
			\node[circle,draw={rgb,255:red,255;green,0;blue,30},thick,minimum size=0.25mm, inner sep=2pt] (2+10) at  (\forigin+3*\foffonecfd-0*\fchwidthcfd,\forighei+\fdheight+\fdheight) {};
			\node at (\forigin-\offlab+3*\foffonecfd-0*\fchwidthcfd,\forighei+\fdheight+\fdheight) {\footnotesize 2};
			%rectangle
			\node [rectangle,draw=orange,thick, minimum width=0.8cm, minimum height=0.60 cm,label=right:{\color{orange}1}] at (\forigin+3*\foffonecfd-0.5*\offlab-0*\fchwidthcfd,\forighei+2*\fdheight) {};
			%node 4
			\node[circle,draw,thick,minimum size=0.25mm, inner sep=2pt] (4+10) at  (\forigin+0*\fchwidthcfd+3*\foffonecfd,\forighei+\fdheight+2*\fdheight) {};
			\node at (\forigin+0*\fchwidthcfd-\offlab+3*\foffonecfd,\forighei+\fdheight+2*\fdheight) {\footnotesize 4};
			%rectangle
			\node [rectangle,draw=orange,thick, minimum width=0.8 cm, minimum height=0.60cm,label=right:{\color{orange}0}] at (\forigin+3*\foffonecfd-0.5*\offlab,\forighei+3*\fdheight) {};
			%node 5
			\node[circle,draw,thick,minimum size=0.25mm, inner sep=2pt] (5+10) at  (\forigin+3*\foffonecfd,\forighei+\fdheight+3*\fdheight) {};
			\node at (\forigin+3*\foffonecfd,\forighei+\fdheight+3*\fdheight+\offlab) {\footnotesize 5};
			
			%node 2 to node 4
			\path[color={rgb,255:red,255;green,0;blue,30},thick,->] (2+10) edge node [left,pos=0.46,label=right:1] {} (4+10);
			%node 4 to node 5
			\path[color={rgb,255:red,255;green,0;blue,30},thick,->] (4+10) edge node [left,pos=0.57,label=right:$\infty$] {} (5+10);
			
			
			%4
			%node 1
			\node[circle,draw={rgb,255:red,0;green,130;blue,16},thick,minimum size=0.25mm, inner sep=2pt] (1+5) at  (\forigin+4.5*\foffonecfd-0.5*\fchwidthcfd,\forighei) {};
			\node at (\forigin+4.5*\foffonecfd-0.5*\fchwidthcfd-\offlab,\forighei) {\footnotesize 1};
			%rectangle
			\node [rectangle,draw=orange,thick, minimum width=0.8cm, minimum height=0.60 cm,label=right:{\color{orange}3}] at ((\forigin+4.5*\foffonecfd-0.5*\fchwidthcfd-0.5*\offlab,\forighei) {};
			%node 2
			\node[circle,draw={rgb,255:red,255;green,0;blue,30},thick,minimum size=0.25mm, inner sep=2pt] (2+5) at  (\forigin+4.5*\foffonecfd-0.5*\fchwidthcfd,\forighei+\fdheight) {};
			\node at (\forigin-\offlab+4.5*\foffonecfd-0.5*\fchwidthcfd,\forighei+\fdheight) {\footnotesize 2};
			%rectangle
			\node [rectangle,draw=orange,thick, minimum width=0.8cm, minimum height=0.60 cm,label=right:{\color{orange}2}] at (\forigin+4.5*\foffonecfd-0.5*\offlab-0.5*\fchwidthcfd,\forighei+1*\fdheight) {};
			%node 4
			\node[circle,draw,thick,minimum size=0.25mm, inner sep=2pt] (4+5) at  (\forigin+0.5*\fchwidthcfd+4.5*\foffonecfd,\forighei+\fdheight+2*\fdheight) {};
			\node at (\forigin+0.5*\fchwidthcfd+\offlab+4.5*\foffonecfd,\forighei+\fdheight+2*\fdheight) {\footnotesize 4};
			%node 3
			\node[circle,draw,thick,minimum size=0.25mm, inner sep=2pt] (3+5) at  (\forigin-0.5*\fchwidthcfd+4.5*\foffonecfd,\forighei+\fdheight+2*\fdheight) {};
			\node at (\forigin-0.5*\fchwidthcfd-\offlab+4.5*\foffonecfd,\forighei+\fdheight+2*\fdheight) {\footnotesize 3};
			%rectangle
			\node [rectangle,draw=orange,thick, minimum width=\fchwidthcfd cm + 4*\offlab cm, minimum height=0.60cm,label=right:{\color{orange}0}] at (\forigin+4.5*\foffonecfd,\forighei+3*\fdheight) {};
			%node 5
			\node[circle,draw,thick,minimum size=0.25mm, inner sep=2pt] (5+5) at  (\forigin+4.5*\foffonecfd,\forighei+\fdheight+3*\fdheight) {};
			\node at (\forigin+4.5*\foffonecfd,\forighei+\fdheight+3*\fdheight+\offlab) {\footnotesize 5};
			
			%node 1 to node 2
			\path[color={rgb,255:red,0;green,130;blue,16},thick,->] (1+5) edge node [left,pos=0.57,label=right:1] {} (2+5);
			%node 2 to node 4
			\path[dashed,color={rgb,255:red,255;green,0;blue,30},thick,->] (2+5) edge node [left,pos=0.46] {} (4+5);
			%node 2 to node 3
			\path[color={rgb,255:red,0;green,130;blue,16},thick,->] (2+5) edge node [right,pos=0.45,label=left:2] {} (3+5);
			%node 3 to node 5
			\path[color={rgb,255:red,0;green,130;blue,16},thick,->] (3+5) edge node [right,pos=0.57,label=left:$\infty$] {} (5+5);
			%node 4 to node 5
			\path[color={rgb,255:red,255;green,0;blue,30},thick,->] (4+5) edge node [left,pos=0.57,label=right:$\infty$] {} (5+5);
			
			
									
			\node at (\forigin,\orighei-2.7*\offlab) {(i)};
			%\node at (\forigin,0.7) {(ii)};
			\node at (\forigin+1.5*\foffonecfd,\orighei-2.7*\offlab) {(ii)};
			%\node at (\forigin+\foffone+0.5*\ffdwidth,0.7) {(iii)};
			\node at (\forigin+3*\foffonecfd,\orighei-2.7*\offlab) {(iii)};
			%node at (\forigin+\fofftwo+0.5*\ffdwidth,0.7) {(iv)};
			\node at (\forigin+4.5*\foffonecfd,\orighei-2.7*\offlab) {(iv)};
			%\node at (\forigin+\foffthree+0.5*\ffdwidth,0.7) {(v)};
		
			
			\draw (\forigin-0.5*\fchwidthcfd-\offlab,\orighei-3.9*\offlab) -- (\forigin+4.5*\foffonecfd+0.5*\fchwidthcfd+\offlab,\orighei-3.9*\offlab);
			%\node at (\forigin+\foffthree,0.7) {(v)};
		\end{tikzpicture}
	\end{center}
	\caption{Constructing complete flow decompositions for $f(1,5)=1\xrightarrow{1}2\xrightarrow{2}3\xrightarrow{\infty}5$ and $f(2,5)=2\xrightarrow{1}4\xrightarrow{\infty}5$. (i) Initial iteration: $s=1$ and $\bar{L}_{5}=(\{3\},\{\},\{2\},\{1\})$ (ii) Next iteration: $s=2$ and $\bar{L}_{5}=(\{3\},\{4\},\{2\},\{1\})$ (iii) Initial iteration: $s=2$ and $\bar{L}_{5}=(\{4\},\{2\})$ (iv) Next iteration: $s=1$ and $\bar{L}_{5}=(\{3,4\},\{\},\{2\},\{1\})$.}
	\label{figure8}
\end{figure}


==> On Compress-Forward Schemes/figure9.tex <==
\begin{figure}
		\begin{center}
		\begin{tikzpicture}	fchwidthsh
		%\draw (-0.4,\forigheiitone+6.5*\fdheight) -- (\fofffour+0.3,\forigheiitone+6.5*\fdheight);
		
		\draw (\forigin+1.5*\foffonesh-0.5*\fchwidthsh-\offlab,\forighei+4.65*\fdheight) -- (\forigin+3*\foffonesh+0.5*\fchwidthsh+\offlab,\forighei+4.65*\fdheight);
								
			%node 1
			\node[circle,draw={rgb,255:red,0;green,130;blue,16},thick,minimum size=0.25mm, inner sep=2pt] (1+10) at  (\forigin+3*\foffonesh,\forighei-\fdheight) {};
			\node at (\forigin+3*\foffonesh-\offlab,\forighei-\fdheight) {\footnotesize 1};
			%rectangle
			\node [rectangle,draw=orange,thick, minimum width=0.8cm, minimum height=0.60 cm,label=right:{\color{orange}4}] at ((\forigin+3*\foffonesh-0.5*\offlab,\forighei-\fdheight) {};
			
			%node 2
			\node[circle,draw={rgb,255:red,255;green,0;blue,30},thick,minimum size=0.25mm, inner sep=2pt] (2+10) at  (\forigin+3*\foffonesh,\forighei) {};
			\node at (\forigin-\offlab+3*\foffonesh,\forighei) {\footnotesize 2};
			%rectangle
			\node [rectangle,draw=orange,thick, minimum width=0.8cm, minimum height=0.60 cm,label=right:{\color{orange}3}] at (\forigin+3*\foffonesh-0.5*\offlab,\forighei) {};
			%node 4
			\node[circle,draw,thick,minimum size=0.25mm, inner sep=2pt] (4+10) at  (\forigin+0.5*\fchwidthsh+3*\foffonesh,\forighei+\fdheight) {};
			\node at (\forigin+0.5*\fchwidthsh+\offlab+3*\foffonesh,\forighei+\fdheight) {\footnotesize 4};
			%rectangle
			\node [rectangle,draw=orange,thick, minimum width=0.8cm, minimum height=0.60 cm,label=right:{\color{orange}2}] at ((\forigin+3*\foffonesh+0.5*\fchwidthsh+0.5*\offlab,\forighei+\fdheight) {};
			%node 3
			\node[circle,draw,thick,minimum size=0.25mm, inner sep=2pt] (3+10) at  (\forigin-0.5*\fchwidthsh+3*\foffonesh,\forighei+\fdheight+\fdheight) {};
			\node at (\forigin-0.5*\fchwidthsh-\offlab+3*\foffonesh,\forighei+\fdheight+\fdheight) {\footnotesize 3};
			%rectangle
			\node [rectangle,draw=orange,thick, minimum width=0.8cm, minimum height=0.60 cm,label=right:{\color{orange}1}] at ((\forigin+3*\foffonesh-0.5*\fchwidthsh-0.5*\offlab,\forighei+2*\fdheight) {};
			%node 5
			\node[circle,draw,thick,minimum size=0.25mm, inner sep=2pt] (5+10) at  (\forigin+3*\foffonesh,\forighei+\fdheight+3*\fdheight) {};
			\node at (\forigin+3*\foffonesh,\forighei+\fdheight+3*\fdheight+\offlab) {\footnotesize 5};
			
			%node 1 to node 2
			\path[color={rgb,255:red,0;green,130;blue,16},thick,->] (1+10) edge node [left,pos=0.57,label=right:1] {} (2+10);
			%node 2 to node 4
			\path[color={rgb,255:red,255;green,0;blue,30},thick,->] (2+10) edge node [left,pos=0.46,label=right:1] {} (4+10);
			%node 2 to node 3
			\path[color={rgb,255:red,0;green,130;blue,16},thick,->] (2+10) edge node [right,pos=0.45,label=left:2] {} (3+10);
			%node 3 to node 5
			\path[color={rgb,255:red,0;green,130;blue,16},thick,->] (3+10) edge node [right,pos=0.57,label=left:$\infty$] {} (5+10);
			%node 4 to node 5
			\path[color={rgb,255:red,255;green,0;blue,30},thick,->] (4+10) edge node [left,pos=0.57,label=right:$\infty$] {} (5+10);

\draw[dashed] (\forigin+2.25*\foffonesh,\forighei+4.65*\fdheight) -- (\forigin+2.25*\foffonesh,\forighei-1.8*\fdheight);

		%fdatnode4	
		%node 1
			\node[circle,draw={rgb,255:red,0;green,130;blue,16},thick,minimum size=0.25mm, inner sep=2pt] (1+15) at  (\forigin+1.5*\foffonesh-0.5*\fchwidthsh,\forighei) {};
			\node at (\forigin+1.5*\foffonesh-\offlab-0.5*\fchwidthsh,\forighei) {\footnotesize 1};
			%rectangle
			\node [rectangle,draw=orange,thick, minimum width=\fchwidthsh cm + 4*\offlab cm, minimum height=0.60cm,label=right:{\color{orange}3}] at (\forigin+1.5*\foffonesh,\forighei) {};
			%node 2
			\node[circle,draw={rgb,255:red,255;green,0;blue,30},thick,minimum size=0.25mm, inner sep=2pt] (2+15) at  (\forigin+1.5*\foffonesh+0.5*\fchwidthsh,\forighei) {};
			\node at (\forigin+\offlab+1.5*\foffonesh+0.5*\fchwidthsh,\forighei) {\footnotesize 2};
			%rectangle
			%\node [rectangle,draw=orange,thick, minimum width=0.8cm, minimum height=0.60 cm,label=right:{\color{orange}2}] at (\forigin+4.5*\foffone-0.5*\offlab,\forighei+\fdheight) {};
			%node 4
			\node[circle,draw,thick,minimum size=0.25mm, inner sep=2pt] (4+15) at  (\forigin+0.5*\fchwidthsh+1.5*\foffonesh,\forighei+\fdheight) {};
			\node at (\forigin+0.5*\fchwidthsh+\offlab+1.5*\foffonesh,\forighei+\fdheight) {\footnotesize 4};
			%rectangle
			\node [rectangle,draw=orange,thick, minimum width=0.8cm, minimum height=0.60 cm,label=right:{\color{orange}2}] at ((\forigin+1.5*\foffonesh+0.5*\fchwidthsh+0.5*\offlab,\forighei+\fdheight) {};
			%node 3
			\node[circle,draw,thick,minimum size=0.25mm, inner sep=2pt] (3+15) at  (\forigin-0.5*\fchwidthsh+1.5*\foffonesh,\forighei+\fdheight+2*\fdheight) {};
			\node at (\forigin-0.5*\fchwidthsh-\offlab+1.5*\foffonesh,\forighei+\fdheight+2*\fdheight) {\footnotesize 3};
			%rectangle
			\node [rectangle,draw=orange,thick, minimum width=0.8cm, minimum height=0.60 cm,label=right:{\color{orange}0}] at ((\forigin+1.5*\foffonesh-0.5*\fchwidthsh-0.5*\offlab,\forighei+3*\fdheight) {};
			%node 5
			\node[circle,draw,thick,minimum size=0.25mm, inner sep=2pt] (5+15) at  (\forigin+1.5*\foffonesh,\forighei+\fdheight+3*\fdheight) {};
			\node at (\forigin+1.5*\foffonesh,\forighei+\fdheight+3*\fdheight+\offlab) {\footnotesize 5};
			
			%node 1 to node 2
			\path[dashed,color={rgb,255:red,0;green,130;blue,16},thick,->] (1+15) edge node [left,pos=0.57] {} (2+15);
			%node 1 to node 3
			\path[color={rgb,255:red,0;green,130;blue,16},thick,->] (1+15) edge node [left,pos=0.57,label=right:3] {} (3+15);
			%node 2 to node 4
			\path[color={rgb,255:red,255;green,0;blue,30},thick,->] (2+15) edge node [left,pos=0.46,label=right:1] {} (4+15);
			%node 2 to node 3
			\path[dashed,color={rgb,255:red,0;green,130;blue,16},thick,->] (2+15) edge node [right,pos=0.45] {} (3+15);
			%node 3 to node 5
			\path[color={rgb,255:red,0;green,130;blue,16},thick,->] (3+15) edge node [right,pos=0.57,label=left:$\infty$] {} (5+15);
			%node 4 to node 5
			\path[color={rgb,255:red,255;green,0;blue,30},thick,->] (4+15) edge node [left,pos=0.57,label=right:$\infty$] {} (5+15);
			
			\draw (\forigin+1.5*\foffonesh-0.5*\fchwidthsh-\offlab,\forighei-1.9*\fdheight) -- (\forigin+3*\foffonesh+0.5*\fchwidthsh+\offlab,\forighei-1.9*\fdheight);
									
			\node at (\forigin+1.5*\foffonesh,\forighei-2*\fdheight+1.8*\offlab) {(i)};
			\node at (\forigin+3*\foffonesh,\forighei-2*\fdheight+1.8*\offlab) {(ii)};
			%\node at (\forigin,0.7) {(ii)};
			%\node at (\forigin+1.5*\foffonesh,\orighei-2.7*\offlab) {(ii)};
			%\node at (\forigin+\foffone+0.5*\ffdwidth,0.7) {(iii)};
			%\node at (\forigin+3*\foffonesh,\orighei-2.7*\offlab) {(iii)};
			%node at (\forigin+\fofftwo+0.5*\ffdwidth,0.7) {(iv)};
			%\node at (\forigin+4.5*\foffonevs,\orighei-2.7*\offlab) {(iv)};
			%\node at (\forigin+\foffthree+0.5*\ffdwidth,0.7) {(v)};
			%\node at (\forigin+6*\foffonevs,\orighei-2.7*\offlab) {(v)};
			%\node at (\forigin+\fofffour,0.7) {(vi)};
			
			%\draw (\forigin-0.5*\fchwidthvs-\offlab,\orighei-3.9*\offlab) -- (\forigin+6*\foffonevs+0.5*\fchwidthvs+\offlab,\orighei-3.9*\offlab);
			%\node at (\forigin+\foffthree,0.7) {(v)};
		\end{tikzpicture}
	\end{center}
	\caption{The Shift Operation. $f(1,5)=1\xrightarrow{1}2\xrightarrow{2}3\xrightarrow{\infty}5$, $f(2,5)=2\xrightarrow{1}4\xrightarrow{\infty}5$, and $F=\{f(1,5),f(2,5)\}$. (i) $\bar{L}^{\prime}_{5}=(\{3\},\{\},\{4\},\{1,2\})$. (ii) $\bar{L}^{\prime}_{5}=(\{\},\{3\},\{4\},\{2\},\{1\})$.  $(F,\bar{L}^{\prime}_{5})=\text{\sc shift}((F,\bar{L}_{5}),\{1\})$.}   
	\label{figure9}
\end{figure}

==> On Compress-Forward Schemes/sfd.tex <==
\begin{figure}
		\begin{center}
		\begin{tikzpicture}	
		%\draw (-0.4,\forigheiitone+6.5*\fdheight) -- (\fofffour+0.3,\forigheiitone+6.5*\fdheight);
		
		\draw (\forigin-0*\fchwidthsfd-2*\offlab,\forighei+\fdheight+3*\fdheight+2.3*\offlab) -- (\forigin+6.5*\foffonesfd+0*\fchwidthsfd+2*\offlab,\forighei+\fdheight+3*\fdheight+2.3*\offlab);
		
			%node 1
			\node[circle,draw={rgb,255:red,0;green,130;blue,16},thick,minimum size=0.25mm, inner sep=2pt] (1) at  (\forigin+0*\foffonesfd,\forighei+2*\fdheight) {};
			\node at (\forigin+0*\foffonesfd-\offlab,\forighei+2*\fdheight) {\footnotesize 1};
			%node 2
			\node[circle,draw,thick,minimum size=0.25mm, inner sep=2pt] (2) at  (\forigin+0*\foffonesfd,\forighei+3*\fdheight) {};
			\node at (\forigin-\offlab+0*\foffonesfd,\forighei+3*\fdheight) {\footnotesize 2};
			%node 3
			\node[circle,draw,thick,minimum size=0.25mm, inner sep=2pt] (3) at  (\forigin-0*\fchwidthsfd+0*\foffonesfd,\forighei+\fdheight+3*\fdheight) {};
			\node at (\forigin-0*\fchwidthsfd+0*\foffonesfd,\forighei+\fdheight+3*\fdheight+\offlab) {\footnotesize 3};
		
			%node 1 to node 2
			\path[color={rgb,255:red,0;green,130;blue,16},thick,->] (1) edge node [right,pos=0.57,label=left:1] {} (2);
			%node 2 to node 3
			\path[color={rgb,255:red,0;green,130;blue,16},thick,->] (2) edge node [right,pos=0.45,label=left:$\infty$] {} (3);
	
			%2
			%node 1
			\node[circle,draw={rgb,255:red,0;green,130;blue,16},thick,minimum size=0.25mm, inner sep=2pt] (1+5) at  (\forigin+1.5*\foffonesfd,\forighei+2*\fdheight) {};
			\node at (\forigin+1.5*\foffonesfd-\offlab,\forighei+2*\fdheight) {\footnotesize 1};			
			%rectangle
			\node [rectangle,draw=orange,thick, minimum width=0.8cm, minimum height=0.60 cm,label=left:{\color{orange}1}] at ((\forigin+1.5*\foffonesfd-0.5*\offlab,\forighei+2*\fdheight) {};
			%node 2
			\node[circle,draw,thick,minimum size=0.25mm, inner sep=2pt] (2+5) at  (\forigin+1.5*\foffonesfd,\forighei+3*\fdheight) {};
			\node at (\forigin-\offlab+1.5*\foffonesfd,\forighei+3*\fdheight) {\footnotesize 2};
			%rectangle
			\node [rectangle,draw=orange,thick, minimum width=0.8cm, minimum height=0.60 cm,label=left:{\color{orange}0}] at (\forigin+1.5*\foffonesfd-0.5*\offlab,\forighei+3*\fdheight) {};
			%node 3
			\node[circle,draw,thick,minimum size=0.25mm, inner sep=2pt] (3+5) at  (\forigin-0*\fchwidthsfd+1.5*\foffonesfd,\forighei+\fdheight+3*\fdheight) {};
			\node at (\forigin-0*\fchwidthsfd+1.5*\foffonesfd,\forighei+\fdheight+3*\fdheight+\offlab) {\footnotesize 3};			
			
			%node 1 to node 2
			\path[color={rgb,255:red,0;green,130;blue,16},thick,->] (1+5) edge node [right,pos=0.57,label=left:1] {} (2+5);
			%node 2 to node 3
			\path[color={rgb,255:red,0;green,130;blue,16},thick,->] (2+5) edge node [right,pos=0.45,label=left:$\infty$] {} (3+5);

			%3
			%node 1
			\node[circle,draw={rgb,255:red,0;green,130;blue,16},thick,minimum size=0.25mm, inner sep=2pt] (1+10) at  (\forigin+3*\foffonesfd,\forighei+1*\fdheight) {};
			\node at (\forigin+3*\foffonesfd-\offlab,\forighei+1*\fdheight) {\footnotesize 1};			
			%rectangle
			\node [rectangle,draw=orange,thick, minimum width=0.8cm, minimum height=0.60 cm,label=left:{\color{orange}2}] at ((\forigin+3*\foffonesfd-0.5*\offlab,\forighei+1*\fdheight) {};
			%node 2
			\node[circle,draw,thick,minimum size=0.25mm, inner sep=2pt] (2+10) at  (\forigin+3*\foffonesfd,\forighei+3*\fdheight) {};
			\node at (\forigin-\offlab+3*\foffonesfd,\forighei+3*\fdheight) {\footnotesize 2};
			%rectangle
			\node [rectangle,draw=orange,thick, minimum width=0.8cm, minimum height=0.60 cm,label=left:{\color{orange}0}] at (\forigin+3*\foffonesfd-0.5*\offlab,\forighei+3*\fdheight) {};
			%node 3
			\node[circle,draw,thick,minimum size=0.25mm, inner sep=2pt] (3+10) at  (\forigin-0*\fchwidthsfd+3*\foffonesfd,\forighei+\fdheight+3*\fdheight) {};
			\node at (\forigin-0*\fchwidthsfd+3*\foffonesfd,\forighei+\fdheight+3*\fdheight+\offlab) {\footnotesize 3};			
						
			%node 1 to node 2
			\path[dashed,color={rgb,255:red,0;green,130;blue,16},thick,->] (1+10) edge node [right,pos=0.57] {} (2+10);
			%node 2 to node 3
			\path[color={rgb,255:red,0;green,130;blue,16},thick,->] (2+10) edge node [right,pos=0.45,label=left:$\infty$] {} (3+10);
			
			%4
			%node 1
			\node[circle,draw={rgb,255:red,0;green,130;blue,16},thick,minimum size=0.25mm, inner sep=2pt] (1+15) at  (\forigin+4.5*\foffonesfd,\forighei+3*\fdheight) {};
			\node at (\forigin+4.5*\foffonesfd-\offlab,\forighei+3*\fdheight) {\footnotesize 1};			
			%rectangle
			\node [rectangle,draw=orange,thick, minimum width=0.8cm, minimum height=0.60 cm,label=left:{\color{orange}1}] at ((\forigin+4.5*\foffonesfd-0.5*\offlab,\forighei+2*\fdheight) {};
			%node 2
			\node[circle,draw,thick,minimum size=0.25mm, inner sep=2pt] (2+15) at  (\forigin+4.5*\foffonesfd,\forighei+2*\fdheight) {};
			\node at (\forigin-\offlab+4.5*\foffonesfd,\forighei+2*\fdheight) {\footnotesize 2};
			%rectangle
			\node [rectangle,draw=orange,thick, minimum width=0.8cm, minimum height=0.60 cm,label=left:{\color{orange}0}] at (\forigin+4.5*\foffonesfd-0.5*\offlab,\forighei+3*\fdheight) {};
			%node 3
			\node[circle,draw,thick,minimum size=0.25mm, inner sep=2pt] (3+15) at  (\forigin-0*\fchwidthsfd+4.5*\foffonesfd,\forighei+\fdheight+3*\fdheight) {};
			\node at (\forigin-0*\fchwidthsfd+4.5*\foffonesfd,\forighei+\fdheight+3*\fdheight+\offlab) {\footnotesize 3};			
						
			%node 1 to node 3
			\path[color={rgb,255:red,0;green,130;blue,16},thick,->] (1+15) edge node [right,pos=0.45,label=left:$\infty$] {} (3+15);
			%node 1 to node 2
			\path[dashed,color={rgb,255:red,0;green,130;blue,16},thick,->] (1+15) edge node [right,pos=0.57] {} (2+15);
			%node 2 to node 3
			\path[dashed,color={rgb,255:red,0;green,130;blue,16},thick,->] (2+15) edge [bend right=35] node [right,pos=0.45] {} (3+15);
			
			%vertical line
			\draw[dashed] (\forigin+5.5*\foffonesfd,\forighei+\fdheight+3*\fdheight+2.3*\offlab) --(\forigin+5.5*\foffonesfd,\orighei+2*\fdheight-3.9*\offlab-\fdheight);
			
			%5
			%node 1
			\node[circle,draw={rgb,255:red,0;green,130;blue,16},thick,minimum size=0.25mm, inner sep=2pt] (1+20) at  (\forigin+6.5*\foffonesfd,\forighei+1*\fdheight) {};
			\node at (\forigin+6.5*\foffonesfd-\offlab,\forighei+1*\fdheight) {\footnotesize 1};			
			%rectangle
			\node [rectangle,draw=orange,thick, minimum width=0.8cm, minimum height=0.60 cm,label=left:{\color{orange}2}] at ((\forigin+6.5*\foffonesfd-0.5*\offlab,\forighei+1*\fdheight) {};
			%node 2
			\node[circle,draw,thick,minimum size=0.25mm, inner sep=2pt] (2+20) at  (\forigin+6.5*\foffonesfd,\forighei+3*\fdheight) {};
			\node at (\forigin-\offlab+6.5*\foffonesfd,\forighei+3*\fdheight) {\footnotesize 2};
			%rectangle
			\node [rectangle,draw=orange,thick, minimum width=0.8cm, minimum height=0.60 cm,label=left:{\color{orange}0}] at (\forigin+6.5*\foffonesfd-0.5*\offlab,\forighei+3*\fdheight) {};
			%node 3
			\node[circle,draw,thick,minimum size=0.25mm, inner sep=2pt] (3+20) at  (\forigin-0*\fchwidthsfd+6.5*\foffonesfd,\forighei+\fdheight+3*\fdheight) {};
			\node at (\forigin-0*\fchwidthsfd+6.5*\foffonesfd,\forighei+\fdheight+3*\fdheight+\offlab) {\footnotesize 3};			
			
			%node 1 to node 2
			\path[color={rgb,255:red,0;green,130;blue,16},thick,->] (1+20) edge node [right,pos=0.57,label=left:2] {} (2+20);
			%node 2 to node 3
			\path[color={rgb,255:red,0;green,130;blue,16},thick,->] (2+20) edge node [right,pos=0.45,label=left:$\infty$] {} (3+20);
			
									
			\node at (\forigin,\orighei+2*\fdheight-2.7*\offlab-\fdheight) {(i)};
			%\node at (\forigin,0.7) {(ii)};
			\node at (\forigin+1.5*\foffonesfd,\orighei+2*\fdheight-2.7*\offlab-\fdheight) {(ii)};
			%\node at (\forigin+\foffone+0.5*\ffdwidth,0.7) {(iii)};
			\node at (\forigin+3*\foffonesfd,\orighei+2*\fdheight-2.7*\offlab-\fdheight) {(iii)};
			%node at (\forigin+\fofftwo+0.5*\ffdwidth,0.7) {(iv)};
			\node at (\forigin+4.5*\foffonesfd,\orighei+2*\fdheight-2.7*\offlab-\fdheight) {(iv)};
			%\node at (\forigin+\foffthree+0.5*\ffdwidth,0.7) {(v)};
			\node at (\forigin+6.5*\foffonesfd,\orighei+2*\fdheight-2.7*\offlab-\fdheight) {(v)};
			
			\draw (\forigin-0*\fchwidthsfd-2*\offlab,\orighei+2*\fdheight-3.9*\offlab-\fdheight) -- (\forigin+6.5*\foffonesfd+0*\fchwidthsfd+2*\offlab,\orighei+2*\fdheight-3.9*\offlab-\fdheight);
			%\node at (\forigin+\foffthree,0.7) {(v)};
		\end{tikzpicture}
	\end{center}
	\caption{The relay channel (i) $f(1,3)=1\xrightarrow{1}2\xrightarrow{\infty}3$; (ii) $\bar{L}_{3}=(\{2\},\{1\})$; (iii) $\bar{L}_{3}=(\{2\},\{\},\{1\})$; (iv) $\bar{L}_{3}=(\{1\},\{2\})$; (v) $f(1,3)=1\xrightarrow{2}2\xrightarrow{\infty}3$ and $\bar{L}_{3}=(\{2\},\{\},\{1\})$.  Original flows are depicted with dotted lines and virtual flows with  solid lines in (ii)-(iv).}
	\label{sfd}
\end{figure}

==> figure4.tex <==
\begin{figure*}
		\begin{center}
		\begin{tikzpicture}	
		%\draw (-0.4,\forigheiitone+6.5*\fdheight) -- (\fofffour+0.3,\forigheiitone+6.5*\fdheight);
		
		\draw (\forigin-0.5*\fchwidthvs-\offlab,\forighei+\fdheight+3*\fdheight+2.3*\offlab) -- (\forigin+6*\foffonevs+0.5*\fchwidthvs+\offlab,\forighei+\fdheight+3*\fdheight+2.3*\offlab);
			
			%node 1
			\node[circle,draw={rgb,255:red,0;green,130;blue,16},thick,minimum size=0.25mm, inner sep=2pt] (1) at  (\forigin,\forighei+\fdheight) {};
			\node at (\forigin,\forighei+\fdheight-\offlab) {\footnotesize 1};
			%node 2
			\node[circle,draw={rgb,255:red,255;green,0;blue,30},thick,minimum size=0.25mm, inner sep=2pt] (2) at  (\forigin,\forighei+\fdheight+\fdheight) {};
			\node at (\forigin-\offlab,\forighei+\fdheight+\fdheight) {\footnotesize 2};
			%node 4
			\node[circle,draw,thick,minimum size=0.25mm, inner sep=2pt] (4) at  (\forigin+0.5*\fchwidthvs,\forighei+\fdheight+2*\fdheight) {};
			\node at (\forigin+0.5*\fchwidthvs+\offlab,\forighei+\fdheight+2*\fdheight) {\footnotesize 4};
			%node 3
			\node[circle,draw,thick,minimum size=0.25mm, inner sep=2pt] (3) at  (\forigin-0.5*\fchwidthvs,\forighei+\fdheight+2*\fdheight) {};
			\node at (\forigin-0.5*\fchwidthvs-\offlab,\forighei+\fdheight+2*\fdheight) {\footnotesize 3};
			%node 5
			\node[circle,draw,thick,minimum size=0.25mm, inner sep=2pt] (5) at  (\forigin,\forighei+\fdheight+3*\fdheight) {};
			\node at (\forigin,\forighei+\fdheight+3*\fdheight+\offlab) {\footnotesize 5};
			
			%node 1 to node 2
			\path[color={rgb,255:red,0;green,130;blue,16},thick,->] (1) edge node [left,pos=0.57,label=right:1] {} (2);
			%node 2 to node 4
			\path[color={rgb,255:red,255;green,0;blue,30},thick,->] (2) edge node [left,pos=0.46,label=right:1] {} (4);
			%node 2 to node 3
			\path[color={rgb,255:red,0;green,130;blue,16},thick,->] (2) edge node [right,pos=0.45,label=left:2] {} (3);
			%node 3 to node 5
			\path[color={rgb,255:red,0;green,130;blue,16},thick,->] (3) edge node [right,pos=0.57,label=left:$\infty$] {} (5);
			%node 4 to node 5
			\path[color={rgb,255:red,255;green,0;blue,30},thick,->] (4) edge node [left,pos=0.57,label=right:$\infty$] {} (5);
			
	\draw[dashed] (\forigin+(\foffonevs-0.5*\fchwidthvs,\forighei+\fdheight+3*\fdheight+2.3*\offlab) -- (\forigin+\foffonevs-0.5*\fchwidthvs,\orighei-3.9*\offlab-\fdheight);
			
	%node 1
			\node[circle,draw={rgb,255:red,0;green,130;blue,16},thick,minimum size=0.25mm, inner sep=2pt] (1+5) at  (\forigin+1.5*\foffonevs-0.5*\fchwidthvs,\forighei) {};
			\node at (\forigin+1.5*\foffonevs-0.5*\fchwidthvs-\offlab,\forighei) {\footnotesize 1};
			%rectangle
			\node [rectangle,draw=orange,thick, minimum width=0.8cm, minimum height=0.60 cm,label=right:{\color{orange}3}] at ((\forigin+1.5*\foffonevs-0.5*\fchwidthvs-0.5*\offlab,\forighei) {};
			%node 2
			\node[circle,draw={rgb,255:red,255;green,0;blue,30},thick,minimum size=0.25mm, inner sep=2pt] (2+5) at  (\forigin+1.5*\foffonevs-0.5*\fchwidthvs,\forighei+\fdheight) {};
			\node at (\forigin-\offlab+1.5*\foffonevs-0.5*\fchwidthvs,\forighei+\fdheight) {\footnotesize 2};
			%rectangle
			\node [rectangle,draw=orange,thick, minimum width=0.8cm, minimum height=0.60 cm,label=right:{\color{orange}2}] at (\forigin+1.5*\foffonevs-0.5*\offlab-0.5*\fchwidthvs,\forighei+1*\fdheight) {};
			%node 4
			\node[circle,draw,thick,minimum size=0.25mm, inner sep=2pt] (4+5) at  (\forigin+0.5*\fchwidthvs+1.5*\foffonevs,\forighei+\fdheight+2*\fdheight) {};
			\node at (\forigin+0.5*\fchwidthvs+\offlab+1.5*\foffonevs,\forighei+\fdheight+2*\fdheight) {\footnotesize 4};
			%node 3
			\node[circle,draw,thick,minimum size=0.25mm, inner sep=2pt] (3+5) at  (\forigin-0.5*\fchwidthvs+1.5*\foffonevs,\forighei+\fdheight+2*\fdheight) {};
			\node at (\forigin-0.5*\fchwidthvs-\offlab+1.5*\foffonevs,\forighei+\fdheight+2*\fdheight) {\footnotesize 3};
			%rectangle
			\node [rectangle,draw=orange,thick, minimum width=\fchwidthvs cm + 4*\offlab cm, minimum height=0.60cm,label=right:{\color{orange}0}] at (\forigin+1.5*\foffonevs,\forighei+3*\fdheight) {};
			%node 5
			\node[circle,draw,thick,minimum size=0.25mm, inner sep=2pt] (5+5) at  (\forigin+1.5*\foffonevs,\forighei+\fdheight+3*\fdheight) {};
			\node at (\forigin+1.5*\foffonevs,\forighei+\fdheight+3*\fdheight+\offlab) {\footnotesize 5};
			
			%node 1 to node 2
			\path[color={rgb,255:red,0;green,130;blue,16},thick,->] (1+5) edge node [left,pos=0.57,label=right:1] {} (2+5);
			%node 2 to node 4
			\path[dashed,color={rgb,255:red,255;green,0;blue,30},thick,->] (2+5) edge node [left,pos=0.46] {} (4+5);
			%node 2 to node 3
			\path[color={rgb,255:red,0;green,130;blue,16},thick,->] (2+5) edge node [right,pos=0.45,label=left:2] {} (3+5);
			%node 3 to node 5
			\path[color={rgb,255:red,0;green,130;blue,16},thick,->] (3+5) edge node [right,pos=0.57,label=left:$\infty$] {} (5+5);
			%node 4 to node 5
			\path[color={rgb,255:red,255;green,0;blue,30},thick,->] (4+5) edge node [left,pos=0.57,label=right:$\infty$] {} (5+5);
			
%node 1
			\node[circle,draw={rgb,255:red,0;green,130;blue,16},thick,minimum size=0.25mm, inner sep=2pt] (1+10) at  (\forigin+3*\foffonevs,\forighei) {};
			\node at (\forigin+3*\foffonevs-\offlab,\forighei) {\footnotesize 1};
			%rectangle
			\node [rectangle,draw=orange,thick, minimum width=0.8cm, minimum height=0.60 cm,label=right:{\color{orange}3}] at ((\forigin+3*\foffonevs-0.5*\offlab,\forighei) {};
			
			%node 2
			\node[circle,draw={rgb,255:red,255;green,0;blue,30},thick,minimum size=0.25mm, inner sep=2pt] (2+10) at  (\forigin+3*\foffonevs,\forighei+\fdheight) {};
			\node at (\forigin-\offlab+3*\foffonevs,\forighei+\fdheight) {\footnotesize 2};
			%rectangle
			\node [rectangle,draw=orange,thick, minimum width=0.8cm, minimum height=0.60 cm,label=right:{\color{orange}2}] at (\forigin+3*\foffonevs-0.5*\offlab,\forighei+\fdheight) {};
			%node 4
			\node[circle,draw,thick,minimum size=0.25mm, inner sep=2pt] (4+10) at  (\forigin+0.5*\fchwidthvs+3*\foffonevs,\forighei+\fdheight+\fdheight) {};
			\node at (\forigin+0.5*\fchwidthvs+\offlab+3*\foffonevs,\forighei+\fdheight+\fdheight) {\footnotesize 4};
			%rectangle
			\node [rectangle,draw=orange,thick, minimum width=0.8cm, minimum height=0.60 cm,label=right:{\color{orange}1}] at ((\forigin+3*\foffonevs+0.5*\fchwidthvs+0.5*\offlab,\forighei+2*\fdheight) {};
			%node 3
			\node[circle,draw,thick,minimum size=0.25mm, inner sep=2pt] (3+10) at  (\forigin-0.5*\fchwidthvs+3*\foffonevs,\forighei+\fdheight+2*\fdheight) {};
			\node at (\forigin-0.5*\fchwidthvs-\offlab+3*\foffonevs,\forighei+\fdheight+2*\fdheight) {\footnotesize 3};
			%rectangle
			\node [rectangle,draw=orange,thick, minimum width=0.8cm, minimum height=0.60 cm,label=right:{\color{orange}0}] at ((\forigin+3*\foffonevs-0.5*\fchwidthvs-0.5*\offlab,\forighei+3*\fdheight) {};
			%node 5
			\node[circle,draw,thick,minimum size=0.25mm, inner sep=2pt] (5+10) at  (\forigin+3*\foffonevs,\forighei+\fdheight+3*\fdheight) {};
			\node at (\forigin+3*\foffonevs,\forighei+\fdheight+3*\fdheight+\offlab) {\footnotesize 5};
			
			%node 1 to node 2
			\path[color={rgb,255:red,0;green,130;blue,16},thick,->] (1+10) edge node [left,pos=0.57,label=right:1] {} (2+10);
			%node 2 to node 4
			\path[color={rgb,255:red,255;green,0;blue,30},thick,->] (2+10) edge node [left,pos=0.46,label=right:1] {} (4+10);
			%node 2 to node 3
			\path[color={rgb,255:red,0;green,130;blue,16},thick,->] (2+10) edge node [right,pos=0.45,label=left:2] {} (3+10);
			%node 3 to node 5
			\path[color={rgb,255:red,0;green,130;blue,16},thick,->] (3+10) edge node [right,pos=0.57,label=left:$\infty$] {} (5+10);
			%node 4 to node 5
			\path[color={rgb,255:red,255;green,0;blue,30},thick,->] (4+10) edge node [left,pos=0.57,label=right:$\infty$] {} (5+10);

		%fdatnode4	
%node 1
			\node[circle,draw={rgb,255:red,0;green,130;blue,16},thick,minimum size=0.25mm, inner sep=2pt] (1+15) at  (\forigin+4.5*\foffonevs-0.5*\fchwidthvs,\forighei) {};
			\node at (\forigin+4.5*\foffonevs-\offlab-0.5*\fchwidthvs,\forighei) {\footnotesize 1};
			%rectangle
			\node [rectangle,draw=orange,thick, minimum width=\fchwidthvs cm + 4*\offlab cm, minimum height=0.60cm,label=right:{\color{orange}3}] at (\forigin+4.5*\foffonevs,\forighei) {};
			%node 2
			\node[circle,draw={rgb,255:red,255;green,0;blue,30},thick,minimum size=0.25mm, inner sep=2pt] (2+15) at  (\forigin+4.5*\foffonevs+0.5*\fchwidthvs,\forighei) {};
			\node at (\forigin+\offlab+4.5*\foffonevs+0.5*\fchwidthvs,\forighei) {\footnotesize 2};
			%rectangle
			%\node [rectangle,draw=orange,thick, minimum width=0.8cm, minimum height=0.60 cm,label=right:{\color{orange}2}] at (\forigin+4.5*\foffone-0.5*\offlab,\forighei+\fdheight) {};
			%node 4
			\node[circle,draw,thick,minimum size=0.25mm, inner sep=2pt] (4+15) at  (\forigin+0.5*\fchwidthvs+4.5*\foffonevs,\forighei+\fdheight) {};
			\node at (\forigin+0.5*\fchwidthvs+\offlab+4.5*\foffonevs,\forighei+\fdheight) {\footnotesize 4};
			%rectangle
			\node [rectangle,draw=orange,thick, minimum width=0.8cm, minimum height=0.60 cm,label=right:{\color{orange}2}] at ((\forigin+4.5*\foffonevs+0.5*\fchwidthvs+0.5*\offlab,\forighei+1*\fdheight) {};
			%node 3
			\node[circle,draw,thick,minimum size=0.25mm, inner sep=2pt] (3+15) at  (\forigin-0.5*\fchwidthvs+4.5*\foffonevs,\forighei+\fdheight+2*\fdheight) {};
			\node at (\forigin-0.5*\fchwidthvs-\offlab+4.5*\foffonevs,\forighei+\fdheight+2*\fdheight) {\footnotesize 3};
			%rectangle
			\node [rectangle,draw=orange,thick, minimum width=0.8cm, minimum height=0.60 cm,label=right:{\color{orange}0}] at ((\forigin+4.5*\foffonevs-0.5*\fchwidthvs-0.5*\offlab,\forighei+3*\fdheight) {};
			%node 5
			\node[circle,draw,thick,minimum size=0.25mm, inner sep=2pt] (5+15) at  (\forigin+4.5*\foffonevs,\forighei+\fdheight+3*\fdheight) {};
			\node at (\forigin+4.5*\foffonevs,\forighei+\fdheight+3*\fdheight+\offlab) {\footnotesize 5};
			
			%node 1 to node 2
			\path[dashed,color={rgb,255:red,0;green,130;blue,16},thick,->] (1+15) edge node [left,pos=0.57] {} (2+15);
			%node 1 to node 3
			\path[color={rgb,255:red,0;green,130;blue,16},thick,->] (1+15) edge node [left,pos=0.57,label=right:3] {} (3+15);
			%node 2 to node 4
			\path[color={rgb,255:red,255;green,0;blue,30},thick,->] (2+15) edge node [left,pos=0.46,label=right:1] {} (4+15);
			%node 2 to node 3
			\path[dashed,color={rgb,255:red,0;green,130;blue,16},thick,->] (2+15) edge node [right,pos=0.45] {} (3+15);
			%node 3 to node 5
			\path[color={rgb,255:red,0;green,130;blue,16},thick,->] (3+15) edge node [right,pos=0.57,label=left:$\infty$] {} (5+15);
			%node 4 to node 5
			\path[color={rgb,255:red,255;green,0;blue,30},thick,->] (4+15) edge node [left,pos=0.57,label=right:$\infty$] {} (5+15);
			
			%fdatnode5	
%node 1
			\node[circle,draw={rgb,255:red,0;green,130;blue,16},thick,minimum size=0.25mm, inner sep=2pt] (1+15) at  (\forigin+6*\foffonevs-0.5*\fchwidthvs,\forighei) {};
			\node at (\forigin+6*\foffonevs-\offlab-0.5*\fchwidthvs,\forighei) {\footnotesize 1};
			%rectangle
			\node [rectangle,draw=orange,thick, minimum width=\fchwidthvs cm + 4*\offlab cm, minimum height=0.60cm,label=right:{\color{orange}3}] at (\forigin+6*\foffonevs,\forighei) {};
			%node 2
			\node[circle,draw={rgb,255:red,255;green,0;blue,30},thick,minimum size=0.25mm, inner sep=2pt] (2+15) at  (\forigin+6*\foffonevs+0.5*\fchwidthvs,\forighei-\fdheight) {};
			\node at (\forigin+\offlab+6*\foffonevs+0.5*\fchwidthvs,\forighei-\fdheight) {\footnotesize 2};
			%rectangle
			%\node [rectangle,draw=orange,thick, minimum width=0.8cm, minimum height=0.60 cm,label=right:{\color{orange}2}] at (\forigin+4.5*\foffone-0.5*\offlab,\forighei+\fdheight) {};
			%node 4
			\node[circle,draw,thick,minimum size=0.25mm, inner sep=2pt] (4+15) at  (\forigin+0.5*\fchwidthvs+6*\foffonevs,\forighei) {};
			\node at (\forigin+0.5*\fchwidthvs+\offlab+6*\foffonevs,\forighei) {\footnotesize 4};
			%rectangle
			\node [rectangle,draw=orange,thick, minimum width=0.8cm, minimum height=0.60 cm,label=right:{\color{orange}4}] at ((\forigin+6*\foffonevs+0.5*\fchwidthvs+0.5*\offlab,\forighei-\fdheight) {};
			%node 3
			\node[circle,draw,thick,minimum size=0.25mm, inner sep=2pt] (3+15) at  (\forigin-0.5*\fchwidthvs+6*\foffonevs,\forighei+\fdheight+2*\fdheight) {};
			\node at (\forigin-0.5*\fchwidthvs-\offlab+6*\foffonevs,\forighei+\fdheight+2*\fdheight) {\footnotesize 3};
			%rectangle
			\node [rectangle,draw=orange,thick, minimum width=0.8cm, minimum height=0.60 cm,label=right:{\color{orange}0}] at ((\forigin+6*\foffonevs-0.5*\fchwidthvs-0.5*\offlab,\forighei+3*\fdheight) {};
			%node 5
			\node[circle,draw,thick,minimum size=0.25mm, inner sep=2pt] (5+15) at  (\forigin+6*\foffonevs,\forighei+\fdheight+3*\fdheight) {};
			\node at (\forigin+6*\foffonevs,\forighei+\fdheight+3*\fdheight+\offlab) {\footnotesize 5};
			
			%node 1 to node 2
			\path[dashed,color={rgb,255:red,0;green,130;blue,16},thick,->] (1+15) edge node [left,pos=0.57] {} (2+15);
			%node 1 to node 3
			\path[color={rgb,255:red,0;green,130;blue,16},thick,->] (1+15) edge node [left,pos=0.50,label=right:3] {} (3+15);
			%node 2 to node 4
			\path[color={rgb,255:red,255;green,0;blue,30},thick,->] (2+15) edge node [left,pos=0.46,label=right:1] {} (4+15);
			%node 2 to node 3
			\path[dashed,color={rgb,255:red,0;green,130;blue,16},thick,->] (2+15) edge node [right,pos=0.45] {} (3+15);
			%node 3 to node 5
			\path[color={rgb,255:red,0;green,130;blue,16},thick,->] (3+15) edge node [right,pos=0.57,label=left:$\infty$] {} (5+15);
			%node 4 to node 5
			\path[color={rgb,255:red,255;green,0;blue,30},thick,->] (4+15) edge node [left,pos=0.57,label=right:$\infty$] {} (5+15);
									
			\node at (\forigin,\orighei-2.7*\offlab-\fdheight) {(i)};
			%\node at (\forigin,0.7) {(ii)};
			\node at (\forigin+1.5*\foffonevs,\orighei-2.7*\offlab-\fdheight) {(ii)};
			%\node at (\forigin+\foffone+0.5*\ffdwidth,0.7) {(iii)};
			\node at (\forigin+3*\foffonevs,\orighei-2.7*\offlab-\fdheight) {(iii)};
			%node at (\forigin+\fofftwo+0.5*\ffdwidth,0.7) {(iv)};
			\node at (\forigin+4.5*\foffonevs,\orighei-2.7*\offlab-\fdheight) {(iv)};
			%\node at (\forigin+\foffthree+0.5*\ffdwidth,0.7) {(v)};
			\node at (\forigin+6*\foffonevs,\orighei-2.7*\offlab-\fdheight) {(v)};
			%\node at (\forigin+\fofffour,0.7) {(vi)};
			
			\draw (\forigin-0.5*\fchwidthvs-\offlab,\orighei-3.9*\offlab-\fdheight) -- (\forigin+6*\foffonevs+0.5*\fchwidthvs+\offlab,\orighei-3.9*\offlab-\fdheight);
			%\node at (\forigin+\foffthree,0.7) {(v)};
		\end{tikzpicture}
	\end{center}
	\caption{The diamond relay channel (i) $f(1,5)=1\xrightarrow{1}2\xrightarrow{2}3\xrightarrow{\infty}5$ and $f(2,5)=2\xrightarrow{1}4\xrightarrow{\infty}5$ (ii) $\bar{L}_{5}=(\{3,4\},\{\},\{2\},\{1\})$ (iii) $\bar{L}_{5}=(\{3\},\{4\},\{2\},\{1\})$ (iv) $\bar{L}_{5}=(\{3\},\{\},\{4\},\{1,2\})$ (v) $\bar{L}_{5}=(\{3\},\{\},\{\},\{1,4\},\{2\})$.  Original flows are depicted with dotted lines and virtual flows with solid lines in (ii)-(v).}   
	\label{figure4}
\end{figure*}

==> figure5.tex <==
\begin{figure*}
		\begin{center}
		\begin{tikzpicture}	
		%\draw (-0.4,\forigheiitone+6.5*\fdheight) -- (\fofffour+0.3,\forigheiitone+6.5*\fdheight);
		
		\draw (\forigin-0.5*\fchwidthcma-\offlab,\forighei+\fdheightcma+3*\fdheightcma+2.3*\offlab) -- (\forigin+4*\foffonecma+\fchwidthcma+4*\offlab,\forighei+\fdheightcma+3*\fdheightcma+2.3*\offlab);
			
			%node 2
			\node[circle,draw={rgb,255:red,255;green,0;blue,30},thick,minimum size=0.25mm, inner sep=2pt] (2) at  (\forigin+0.5*\fchwidthcma,\forighei+\fdheightcma+2*\fdheightcma) {};
			\node at (\forigin+0.5*\fchwidthcma+\offlab,\forighei+\fdheightcma+2*\fdheightcma) {\footnotesize 2};
			%node 1
			\node[circle,draw={rgb,255:red,0;green,130;blue,16},thick,minimum size=0.25mm, inner sep=2pt] (1) at  (\forigin-0.5*\fchwidthcma,\forighei+\fdheightcma+2*\fdheightcma) {};
			\node at (\forigin-0.5*\fchwidthcma-\offlab,\forighei+\fdheightcma+2*\fdheightcma) {\footnotesize 1};
			%node 3
			\node[circle,draw,thick,minimum size=0.25mm, inner sep=2pt] (3) at  (\forigin,\forighei+\fdheightcma+3*\fdheightcma) {};
			\node at (\forigin,\forighei+\fdheightcma+3*\fdheightcma+\offlab) {\footnotesize 3};
			
			%node 1 to node 3
			\path[color={rgb,255:red,0;green,130;blue,16},thick,->] (1) edge [bend left] node [below,pos=0.5,label=above:1] {} (2);
			\path[color={rgb,255:red,255;green,0;blue,30},thick,->] (1) edge node [right,pos=0.57,label=left:$\infty$] {} (3);
			
			%node 2 to node 3
			\path[color={rgb,255:red,255;green,0;blue,30},thick,->] (2) edge [bend left] node [above,pos=0.5,label=below:1] {} (1);
			\path[color={rgb,255:red,0;green,130;blue,16},thick,->] (2) edge node [left,pos=0.57,label=right:$\infty$] {} (3);
			
			
	\draw[dashed] (\forigin+(\foffonecma-0.5*\fchwidthcma,\forighei+\fdheightcma+3*\fdheightcma+2.3*\offlab) -- (\forigin+\foffonecma-0.5*\fchwidthcma,\orighei+2*\fdheightcma-3.9*\offlab);
			
	%fd at node 1
			%node 2
			\node[circle,draw={rgb,255:red,255;green,0;blue,30},thick,minimum size=0.25mm, inner sep=2pt] (2+5) at  (\forigin+1.5*\foffonecma+0.5*\fchwidthcma,\forighei+\fdheightcma+\fdheightcma) {};
			\node at (\forigin+\offlab+1.5*\foffonecma+0.5*\fchwidthcma,\forighei+\fdheightcma+\fdheightcma) {\footnotesize 2};
			%rectangle
			\node [rectangle,draw=orange,thick, minimum width=0.8cm, minimum height=0.60 cm,label=right:{\color{orange}1}] at (\forigin+1.5*\foffonecma+0.5*\offlab+0.5*\fchwidthcma,\forighei+2*\fdheightcma) {};
			%node 1
			\node[circle,draw={rgb,255:red,0;green,130;blue,16},thick,minimum size=0.25mm, inner sep=2pt] (1+5) at  (\forigin+1.5*\foffonecma-0.5*\fchwidthcma,\forighei+\fdheightcma+2*\fdheightcma) {};
			\node at (\forigin-\offlab+1.5*\foffonecma-0.5*\fchwidthcma,\forighei+\fdheightcma+2*\fdheightcma) {\footnotesize 1};
			%rectangle
			\node [rectangle,draw=orange,thick, minimum width=0.8 cm, minimum height=0.60cm,label=left:{\color{orange}0}] at (\forigin+1.5*\foffonecma-0.5*\offlab-0.5*\fchwidthcma,\forighei+3*\fdheightcma) {};
			%node 3
			\node[circle,draw,thick,minimum size=0.25mm, inner sep=2pt] (3+5) at  (\forigin+1.5*\foffonecma,\forighei+\fdheightcma+3*\fdheightcma) {};
			\node at (\forigin+1.5*\foffonecma,\forighei+\fdheightcma+3*\fdheightcma+\offlab) {\footnotesize 3};
						
			%node 2 to node 1
			\path[color={rgb,255:red,255;green,0;blue,30},thick,->] (2+5) edge node [left,pos=0.6,label=right:1] {} (1+5);
			%node 2 to node 3
			\path[dashed,color={rgb,255:red,0;green,130;blue,16},thick,->] (2+5) edge [bend right] node [right,pos=0.45] {} (3+5);
			%node 1 to node 3
			\path[color={rgb,255:red,0;green,130;blue,16},thick,->] (1+5) edge [bend left] node [right,pos=0.57,label=left:$\infty$] {} (3+5);
			\path[color={rgb,255:red,255;green,0;blue,30},thick,->] (1+5) edge [bend right] node [left,pos=0.57,label=right:$\infty$] {} (3+5);
			%node 1 to node 2
			\path[dashed, color={rgb,255:red,0;green,130;blue,16},thick,->] (1+5) edge [bend right] node [right,pos=0.57] {} (2+5);
			
			
%fd number 2

			%node 2
			\node[circle,draw={rgb,255:red,255;green,0;blue,30},thick,minimum size=0.25mm, inner sep=2pt] (2+10) at  (\forigin+0.5*\fchwidthcma+3*\foffonecma,\forighei+3*\fdheightcma) {};
			\node at (\forigin+0.5*\fchwidthcma+\offlab+3*\foffonecma,\forighei+3*\fdheightcma) {\footnotesize 2};
			%node 1
			\node[circle,draw={rgb,255:red,0;green,130;blue,16},thick,minimum size=0.25mm, inner sep=2pt] (1+10) at  (\forigin-0.5*\fchwidthcma+3*\foffonecma,\forighei+\fdheightcma+2*\fdheightcma) {};
			\node at (\forigin-0.5*\fchwidthcma-\offlab+3*\foffonecma,\forighei+\fdheightcma+2*\fdheightcma) {\footnotesize 1};
			%node 3
			\node[circle,draw,thick,minimum size=0.25mm, inner sep=2pt] (3+10) at  (\forigin+3*\foffonecma,\forighei+\fdheightcma+3*\fdheightcma) {};
			\node at (\forigin+3*\foffonecma,\forighei+\fdheightcma+3*\fdheightcma+\offlab) {\footnotesize 3};
			%rectangle
			\node [rectangle,draw=orange,thick, minimum width=\fchwidthcma cm + 4*\offlab cm, minimum height=0.60cm,label=right:{\color{orange}0}] at (\forigin+3*\foffonecma,\forighei+3*\fdheightcma) {};
			
			%node 1 to node 3
			\path[color={rgb,255:red,0;green,130;blue,16},thick,->] (1+10) edge [bend left] node [right,pos=0.57,label=left:$\infty$] {} (3+10);
			\path[dashed, color={rgb,255:red,255;green,0;blue,30},thick,->] (1+10) edge [bend right] node [right,pos=0.57] {} (3+10);
			%node 1 to node 2
			\path[dashed, color={rgb,255:red,0;green,130;blue,16},thick,->] (1+10) edge [bend left] node [right,pos=0.57] {} (2+10);
			%node 2 to node 1
			\path[dashed,color={rgb,255:red,255;green,0;blue,30},thick,->] (2+10) edge [bend left] node [right,pos=0.57] {} (1+10);
			
			%node 2 to node 3
			\path[color={rgb,255:red,255;green,0;blue,30},thick,->] (2+10) edge [bend right] node [left,pos=0.57,label=right:$\infty$] {} (3+10);
			\path[dashed,color={rgb,255:red,0;green,130;blue,16},thick,->] (2+10) edge [bend left] node [left,pos=0.57] {} (3+10);

		%fdatnode4	
			%fd at node 1
			%node 1
			\node[circle,draw={rgb,255:red,0;green,130;blue,16},thick,minimum size=0.25mm, inner sep=2pt] (1+15) at  (\forigin+4.5*\foffonecma-0.5*\fchwidthcma,\forighei+\fdheightcma+\fdheightcma) {};
			\node at (\forigin-\offlab+4.5*\foffonecma-0.5*\fchwidthcma,\forighei+\fdheightcma+\fdheightcma) {\footnotesize 1};
			%rectangle
			\node [rectangle,draw=orange,thick, minimum width=0.8cm, minimum height=0.60 cm,label=left:{\color{orange}1}] at (\forigin+4.5*\foffonecma-0.5*\offlab-0.5*\fchwidthcma,\forighei+2*\fdheightcma) {};
			%node 2
			\node[circle,draw={rgb,255:red,255;green,0;blue,30},thick,minimum size=0.25mm, inner sep=2pt] (2+15) at  (\forigin+4.5*\foffonecma+0.5*\fchwidthcma,\forighei+\fdheightcma+2*\fdheightcma) {};
			\node at (\forigin-\offlab+4.5*\foffonecma+0.5*\fchwidthcma,\forighei+\fdheightcma+2*\fdheightcma) {\footnotesize 2};
			%rectangle
			\node [rectangle,draw=orange,thick, minimum width=0.8 cm, minimum height=0.60cm,label=right:{\color{orange}0}] at (\forigin+4.5*\foffonecma-0.5*\offlab+0.5*\fchwidthcma,\forighei+3*\fdheightcma) {};
			%node 3
			\node[circle,draw,thick,minimum size=0.25mm, inner sep=2pt] (3+15) at  (\forigin+4.5*\foffonecma,\forighei+\fdheightcma+3*\fdheightcma) {};
			\node at (\forigin+4.5*\foffonecma,\forighei+\fdheightcma+3*\fdheightcma+\offlab) {\footnotesize 3};
						
			%node 1 to node 2
			\path[color={rgb,255:red,0;green,130;blue,16},thick,->] (1+15) edge node [right,pos=0.57,label=left:1] {} (2+15);
			%node 2 to node 1
			\path[dashed, color={rgb,255:red,255;green,0;blue,30},thick,->] (2+15) edge [bend left] node [right,pos=0.45] {} (1+15);
			%node 2 to node 3
			\path[color={rgb,255:red,0;green,130;blue,16},thick,->] (2+15) edge [bend right] node [left,pos=0.45,label=right:$\infty$] {} (3+15);
			\path[color={rgb,255:red,255;green,0;blue,30},thick,->] (2+15) edge [bend left] node [right,pos=0.45,label=left:$\infty$] {} (3+15);
			%node 1 to node 3
			\path[dashed,color={rgb,255:red,255;green,0;blue,30},thick,->] (1+15) edge [bend left] node [right,pos=0.57] {} (3+15);
															
			\node at (\forigin,\orighei+2*\fdheightcma-2.7*\offlab) {(i)};
			%\node at (\forigin,0.7) {(ii)};
			\node at (\forigin+1.5*\foffonecma,\orighei+2*\fdheightcma-2.7*\offlab) {(ii)};
			%\node at (\forigin+\foffone+0.5*\ffdwidth,0.7) {(iii)};
			\node at (\forigin+3*\foffonecma,\orighei+2*\fdheightcma-2.7*\offlab) {(iii)};
			%node at (\forigin+\fofftwo+0.5*\ffdwidth,0.7) {(iv)};
			\node at (\forigin+4.5*\foffonecma,\orighei+2*\fdheightcma-2.7*\offlab) {(iv)};
			%\node at (\forigin+\foffthree+0.5*\ffdwidth,0.7) {(v)};
			%\node at (\forigin+6*\foffonevs,\orighei-2.7*\offlab) {(v)};
			%\node at (\forigin+\fofffour,0.7) {(vi)};
			
			\draw (\forigin-0.5*\fchwidthcma-\offlab,\orighei+2*\fdheightcma-3.9*\offlab) -- (\forigin+4*\foffonecma+\fchwidthcma+4*\offlab,\orighei+2*\fdheightcma-3.9*\offlab);
			%\node at (\forigin+\foffthree,0.7) {(v)};
		\end{tikzpicture}
	\end{center}
	\caption{The cooperative multiple-access channel (i) $f(1,3)=1\xrightarrow{1}2\xrightarrow{\infty}3$ and $f(2,3)=2\xrightarrow{1}1\xrightarrow{\infty}3$ (ii)  $\bar{L}_{3}=(\{1\},\{2\})$ (iii) $\bar{L}_{3}=(\{1,2\})$ (iv) $\bar{L}_{3}=(\{2\},\{1\})$.  Original  flows are shown in dotted lines and virtual flows in solid lines in (ii)-(iv)}
		\label{figure5}
\end{figure*}

==> figure6.tex <==
\begin{figure*}
		\begin{center}
		\begin{tikzpicture}	
		%\draw (-0.4,\forigheiitone+6.5*\fdheight) -- (\fofffour+0.3,\forigheiitone+6.5*\fdheight);
		
		\draw (\forigin-0.5*\fchwidthmrc-\offlab,\forighei+\fdheightmrc+4*\fdheightmrc+2.3*\offlab) -- (\forigin+4*\foffonemrc+\fchwidthmrc+4*\offlab,\forighei+\fdheightmrc+4*\fdheightmrc+2.3*\offlab);
			%node 4
			\node[circle,draw,thick,minimum size=0.25mm, inner sep=2pt] (4) at  (\forigin,\forighei+\fdheightmrc+4*\fdheightmrc) {};
			\node at (\forigin,\forighei+\fdheightmrc+4*\fdheightmrc+\offlab) {\footnotesize 4};
			%node 2
			\node[circle,draw={rgb,255:red,255;green,0;blue,30},thick,minimum size=0.25mm, inner sep=2pt] (2) at  (\forigin+0.5*\fchwidthmrc,\forighei+\fdheightmrc+2*\fdheightmrc) {};
			\node at (\forigin+0.5*\fchwidthmrc+\offlab,\forighei+\fdheightmrc+2*\fdheightmrc) {\footnotesize 2};
			%node 1
			\node[circle,draw={rgb,255:red,0;green,130;blue,16},thick,minimum size=0.25mm, inner sep=2pt] (1) at  (\forigin-0.5*\fchwidthmrc,\forighei+\fdheightmrc+2*\fdheightmrc) {};
			\node at (\forigin-0.5*\fchwidthmrc-\offlab,\forighei+\fdheightmrc+2*\fdheightmrc) {\footnotesize 1};
			%node 3
			\node[circle,draw,thick,minimum size=0.25mm, inner sep=2pt] (3) at  (\forigin,\forighei+\fdheightmrc+3*\fdheightmrc) {};
			\node at (\forigin+\offlab,\forighei+\fdheightmrc+3*\fdheightmrc) {\footnotesize 3};
			
			%node 1 to node 3
			\path[color={rgb,255:red,0;green,130;blue,16},thick,->] (1) edge node [right,pos=0.57,label=left:1] {} (3);
			%node 2 to node 3
			\path[color={rgb,255:red,255;green,0;blue,30},thick,->] (2) edge node [left,pos=0.57,label=right:1] {} (3);
			%node 3 to node 4
			\path[color={rgb,255:red,0;green,130;blue,16},thick,->] (3) edge [bend left] node [right,pos=0.57,label=left:$\infty$] {} (4);
			\path[color={rgb,255:red,255;green,0;blue,30},thick,->] (3) edge [bend right] node [left,pos=0.57,label=right:$\infty$] {} (4);
			
			
	\draw[dashed] (\forigin+(\foffonemrc-0.5*\fchwidthmrc,\forighei+\fdheightmrc+4*\fdheightmrc+2.3*\offlab) -- (\forigin+\foffonemrc-0.5*\fchwidthmrc,\orighei+3*\fdheightmrc-3.9*\offlab);
			
	%fd at node 1
			%node 4
			\node[circle,draw,thick,minimum size=0.25mm, inner sep=2pt] (4+5) at  (\forigin+1.5*\foffonemrc,\forighei+\fdheightmrc+4*\fdheightmrc) {};
			\node at (\forigin+1.5*\foffonemrc,\forighei+\fdheightmrc+4*\fdheightmrc+\offlab) {\footnotesize 4};
			%node 2
			\node[circle,draw={rgb,255:red,255;green,0;blue,30},thick,minimum size=0.25mm, inner sep=2pt] (2+5) at  (\forigin+1.5*\foffonemrc+0.5*\fchwidthmrc,\forighei+\fdheightmrc+3*\fdheightmrc) {};
			\node at (\forigin+\offlab+1.5*\foffonemrc+0.5*\fchwidthmrc,\forighei+\fdheightmrc+3*\fdheightmrc) {\footnotesize 2};
			%rectangle
			\node [rectangle,draw=orange,thick, minimum width=0.5*\fchwidthmrc cm+4*\offlab cm, minimum height=0.60 cm,label=right:{\color{orange}0}] at (\forigin+1.5*\foffonemrc+0.25*\fchwidthmrc,\forighei+4*\fdheightmrc) {};
			%node 1
			\node[circle,draw={rgb,255:red,0;green,130;blue,16},thick,minimum size=0.25mm, inner sep=2pt] (1+5) at  (\forigin+1.5*\foffonemrc-0.5*\fchwidthmrc,\forighei+\fdheightmrc+2*\fdheightmrc) {};
			\node at (\forigin-\offlab+1.5*\foffonemrc-0.5*\fchwidthmrc,\forighei+\fdheightmrc+2*\fdheightmrc) {\footnotesize 1};
			%rectangle
			\node [rectangle,draw=orange,thick, minimum width=0.8 cm, minimum height=0.60cm,label=left:{\color{orange}1}] at (\forigin+1.5*\foffonemrc-0.5*\offlab-0.5*\fchwidthmrc,\forighei+3*\fdheightmrc) {};
			%node 3
			\node[circle,draw,thick,minimum size=0.25mm, inner sep=2pt] (3+5) at  (\forigin+1.5*\foffonemrc,\forighei+\fdheightmrc+3*\fdheightmrc) {};
			\node at (\forigin+1.5*\foffonemrc-\offlab,\forighei+\fdheightmrc+3*\fdheightmrc) {\footnotesize 3};
						
			%node 2 to node 3
			\path[dashed,color={rgb,255:red,255;green,0;blue,30},thick,->] (2+5) edge [bend left] node [right,pos=0.45] {} (3+5);
			%node 1 to node 3
			\path[color={rgb,255:red,0;green,130;blue,16},thick,->] (1+5) edge node [right,pos=0.57,label=left:1] {} (3+5);
			%\path[color={rgb,255:red,255;green,0;blue,30},thick,->] (1+5) edge [bend right] node [left,pos=0.57,label=right:$\infty$] {} (3+5);
			%node 3 to node 4
			\path[color={rgb,255:red,0;green,130;blue,16},thick,->] (3+5) edge node [left,pos=0.35,label=right:$\infty$] {} (4+5);
			\path[dashed,color={rgb,255:red,255;green,0;blue,30},thick,->] (3+5) edge [bend left] node [left,pos=0.6] {} (4+5);
			%node 2 to node 4
			\path[color={rgb,255:red,255;green,0;blue,30},thick,->] (2+5) edge node [left,pos=0.6,label=right:$\infty$] {} (4+5);
			
			
%fd number 2
			%node 4
			\node[circle,draw,thick,minimum size=0.25mm, inner sep=2pt] (4+10) at  (\forigin+3*\foffonemrc,\forighei+\fdheightmrc+4*\fdheightmrc) {};
			\node at (\forigin+3*\foffonemrc,\forighei+\fdheightmrc+4*\fdheightmrc+\offlab) {\footnotesize 4};
			%node 2
			\node[circle,draw={rgb,255:red,255;green,0;blue,30},thick,minimum size=0.25mm, inner sep=2pt] (2+10) at  (\forigin+0.5*\fchwidthmrc+3*\foffonemrc,\forighei+3*\fdheightmrc) {};
			\node at (\forigin+0.5*\fchwidthmrc+\offlab+3*\foffonemrc,\forighei+3*\fdheightmrc) {\footnotesize 2};
			%node 1
			\node[circle,draw={rgb,255:red,0;green,130;blue,16},thick,minimum size=0.25mm, inner sep=2pt] (1+10) at  (\forigin-0.5*\fchwidthmrc+3*\foffonemrc,\forighei+\fdheightmrc+2*\fdheightmrc) {};
			\node at (\forigin-0.5*\fchwidthmrc-\offlab+3*\foffonemrc,\forighei+\fdheightmrc+2*\fdheightmrc) {\footnotesize 1};
			%node 3
			\node[circle,draw,thick,minimum size=0.25mm, inner sep=2pt] (3+10) at  (\forigin+3*\foffonemrc,\forighei+\fdheightmrc+3*\fdheightmrc) {};
			\node at (\forigin+3*\foffonemrc-\offlab,\forighei+\fdheightmrc+3*\fdheightmrc) {\footnotesize 3};
			%rectangle
			\node [rectangle,draw=orange,thick, minimum width=0.8 cm, minimum height=0.60cm,label=right:{\color{orange}0}] at (\forigin+3*\foffonemrc-0.5*\offlab,\forighei+4*\fdheightmrc) {};
			%rectangle
			\node [rectangle,draw=orange,thick, minimum width=\fchwidthmrc cm + 4*\offlab cm, minimum height=0.60cm,label=right:{\color{orange}1}] at (\forigin+3*\foffonemrc,\forighei+3*\fdheightmrc) {};
			
			%node 1 to node 3
			\path[color={rgb,255:red,0;green,130;blue,16},thick,->] (1+10) edge node [right,pos=0.57,label=left:1] {} (3+10);		
			%node 2 to node 3
			\path[color={rgb,255:red,255;green,0;blue,30},thick,->] (2+10) edge node [left,pos=0.57,label=right:1] {} (3+10);
			%node 3 to node 4
			\path[color={rgb,255:red,0;green,130;blue,16},thick,->] (3+10) edge [bend left] node [right,pos=0.57,label=left:$\infty$] {} (4+10);
			\path[color={rgb,255:red,255;green,0;blue,30},thick,->] (3+10) edge [bend right] node [left,pos=0.57,label=right:$\infty$] {} (4+10);
			
			
		%fdatnode4	
			%fd at node 1
			%node 4
			\node[circle,draw,thick,minimum size=0.25mm, inner sep=2pt] (4+15) at  (\forigin+4.5*\foffonemrc,\forighei+\fdheightmrc+4*\fdheightmrc) {};
			\node at (\forigin+4.5*\foffonemrc,\forighei+\fdheightmrc+4*\fdheightmrc+\offlab) {\footnotesize 4};
			%node 1
			\node[circle,draw={rgb,255:red,0;green,130;blue,16},thick,minimum size=0.25mm, inner sep=2pt] (1+15) at  (\forigin+4.5*\foffonemrc-0.5*\fchwidthmrc,\forighei+4*\fdheightmrc) {};
			\node at (\forigin-\offlab+4.5*\foffonemrc-0.5*\fchwidthmrc,\forighei+4*\fdheightmrc) {\footnotesize 1};
			%rectangle
			\node [rectangle,draw=orange,thick, minimum width=0.5*\fchwidthmrc cm+4*\offlab cm, minimum height=0.60 cm,label=right:{\color{orange}0}] at (\forigin+4.5*\foffonemrc-0.25*\fchwidthmrc,\forighei+4*\fdheightmrc) {};
			%node 2
			\node[circle,draw={rgb,255:red,255;green,0;blue,30},thick,minimum size=0.25mm, inner sep=2pt] (2+15) at  (\forigin+4.5*\foffonemrc+0.5*\fchwidthmrc,\forighei+\fdheightmrc+2*\fdheightmrc) {};
			\node at (\forigin-\offlab+4.5*\foffonemrc+0.5*\fchwidthmrc,\forighei+\fdheightmrc+2*\fdheightmrc) {\footnotesize 2};
			%rectangle
			\node [rectangle,draw=orange,thick, minimum width=0.8 cm, minimum height=0.60cm,label=right:{\color{orange}1}] at (\forigin+4.5*\foffonemrc-0.5*\offlab+0.5*\fchwidthmrc,\forighei+3*\fdheightmrc) {};
			%node 3
			\node[circle,draw,thick,minimum size=0.25mm, inner sep=2pt] (3+15) at  (\forigin+4.5*\foffonemrc,\forighei+\fdheightmrc+3*\fdheightmrc) {};
			\node at (\forigin+4.5*\foffonemrc+\offlab,\forighei+\fdheightmrc+3*\fdheightmrc) {\footnotesize 3};
						
			%node 2 to node 3
			\path[color={rgb,255:red,255;green,0;blue,30},thick,->] (2+15) edge node [left,pos=0.55,label=right:1] {} (3+15);
			%node 1 to node 3
			\path[dashed,color={rgb,255:red,0;green,130;blue,16},thick,->] (1+15) edge [bend right] node [left,pos=0.57] {} (3+15);
			%node 3 to node 4
			\path[dashed,color={rgb,255:red,0;green,130;blue,16},thick,->] (3+15) edge [bend right] node [left,pos=0.57] {} (4+15);
			\path[color={rgb,255:red,255;green,0;blue,30},thick,->] (3+15) edge node [right,pos=0.35,label=left:$\infty$] {} (4+15);
			%node 1 to node 4
			\path[color={rgb,255:red,0;green,130;blue,16},thick,->] (1+15) edge node [right,pos=0.6,label=left:$\infty$] {} (4+15);

															
			\node at (\forigin,\orighei+3*\fdheightmrc-2.7*\offlab) {(i)};
			%\node at (\forigin,0.7) {(ii)};
			\node at (\forigin+1.5*\foffonemrc,\orighei+3*\fdheightmrc-2.7*\offlab) {(ii)};
			%\node at (\forigin+\foffone+0.5*\ffdwidth,0.7) {(iii)};
			\node at (\forigin+3*\foffonemrc,\orighei+3*\fdheightmrc-2.7*\offlab) {(iii)};
			%node at (\forigin+\fofftwo+0.5*\ffdwidth,0.7) {(iv)};
			\node at (\forigin+4.5*\foffonemrc,\orighei+3*\fdheightmrc-2.7*\offlab) {(iv)};
			%\node at (\forigin+\foffthree+0.5*\ffdwidth,0.7) {(v)};
			%\node at (\forigin+6*\foffonevs,\orighei-2.7*\offlab) {(v)};
			%\node at (\forigin+\fofffour,0.7) {(vi)};
			
			\draw (\forigin-0.5*\fchwidthmrc-\offlab,\orighei+3*\fdheightmrc-3.9*\offlab) -- (\forigin+4*\foffonemrc+\fchwidthmrc+4*\offlab,\orighei+3*\fdheightmrc-3.9*\offlab);
			%\node at (\forigin+\foffthree,0.7) {(v)};
		\end{tikzpicture}
	\end{center}
	\caption{The two-source multiple-access relay channel (i) $f(1,4)=1\xrightarrow{1}3\xrightarrow{\infty}4$ and $f(2,4)=2\xrightarrow{1}3\xrightarrow{\infty}4$ (ii) $\bar{L}_{4}=(\{2,3\},\{1\})$ (iii) $\bar{L}_{4}=(\{3\},\{1,2\})$ (iv) $\bar{L}_{4}=(\{1,3\},\{2\})$.  Original flows are depicted in dotted lines and virtual flows in solid lines in (ii)-(iv).}
	\label{figure6}
\end{figure*}

==> figure7.tex <==
\begin{figure*}
		\begin{center}
		\begin{tikzpicture}	
		%\draw (-0.4,\forigheiitone+6.5*\fdheight) -- (\fofffour+0.3,\forigheiitone+6.5*\fdheight);
		
		\draw (\forigin-0.5*\fchwidthtsm-\offlab,\forighei+\fdheighttsm+4*\fdheighttsm+2.3*\offlab) -- (\forigin+5.4*\foffonetsm+\fchwidthtsm+4*\offlab,\forighei+\fdheighttsm+4*\fdheighttsm+2.3*\offlab);
			%node 4 (node 5)
			\node[circle,draw,thick,minimum size=0.25mm, inner sep=2pt] (4) at  (\forigin,\forighei+\fdheighttsm+4*\fdheighttsm) {};
			\node at (\forigin,\forighei+\fdheighttsm+4*\fdheighttsm+\offlab) {\footnotesize 5};
			%node 2
			\node[circle,draw={rgb,255:red,255;green,0;blue,30},thick,minimum size=0.25mm, inner sep=2pt] (2) at  (\forigin,\forighei+\fdheighttsm+2*\fdheighttsm) {};
			\node at (\forigin+\offlab,\forighei+\fdheighttsm+2*\fdheighttsm) {\footnotesize 2};
			%node 1
			\node[circle,draw={rgb,255:red,0;green,130;blue,16},thick,minimum size=0.25mm, inner sep=2pt] (1) at  (\forigin-0.5*\fchwidthtsm,\forighei+\fdheighttsm+2*\fdheighttsm) {};
			\node at (\forigin-0.5*\fchwidthtsm-\offlab,\forighei+\fdheighttsm+2*\fdheighttsm) {\footnotesize 1};
			%node 3 (node 4)
			\node[circle,draw,thick,minimum size=0.25mm, inner sep=2pt] (3) at  (\forigin,\forighei+\fdheighttsm+3*\fdheighttsm) {};
			\node at (\forigin+\offlab,\forighei+\fdheighttsm+3*\fdheighttsm) {\footnotesize 4};
			%node 5 (node 3)
			\node[circle,draw={rgb,255:red,57;green,14;blue,118},thick,minimum size=0.25mm, inner sep=2pt] (5) at  (\forigin+0.5*\fchwidthtsm,\forighei+\fdheighttsm+2*\fdheighttsm) {};
			\node at (\forigin+0.5*\fchwidthtsm+\offlab,\forighei+\fdheighttsm+2*\fdheighttsm) {\footnotesize 3};
			
			%node 1 to node 3
			\path[color={rgb,255:red,0;green,130;blue,16},thick,->] (1) edge node [right,pos=0.57,label=left:1] {} (3);
			%node 2 to node 3
			\path[color={rgb,255:red,255;green,0;blue,30},thick,->] (2) edge node [left,pos=0.57,label=right:1] {} (3);
			%node 3 to node 4
			\path[color={rgb,255:red,0;green,130;blue,16},thick,->] (3) edge [bend left=60] node [right,pos=0.57,label=left:$\infty$] {} (4);
			\path[color={rgb,255:red,255;green,0;blue,30},thick,->] (3) edge node [left,pos=0.57,label=right:$\infty$] {} (4);
			\path[color={rgb,255:red,57;green,14;blue,118},thick,->] (3) edge [bend right=60] node [left,pos=0.57,label=right:$\infty$] {} (4);
			%node 5 to node 3
			\path[color={rgb,255:red,57;green,14;blue,118},thick,->] (5) edge node [left,pos=0.57,label=right:1] {} (3);
			
	\draw[dashed] (\forigin+(\foffonetsm-0.5*\fchwidthtsm,\forighei+\fdheighttsm+4*\fdheighttsm+2.3*\offlab) -- (\forigin+\foffonetsm-0.5*\fchwidthtsm,\orighei+2*\fdheighttsm-3.9*\offlab);
			
	%fd at node 1
			%node 4 (node 5)
			\node[circle,draw,thick,minimum size=0.25mm, inner sep=2pt] (4+5) at  (\forigin+1.5*\foffonetsm,\forighei+\fdheighttsm+4*\fdheighttsm) {};
			\node at (\forigin+1.5*\foffonetsm,\forighei+\fdheighttsm+4*\fdheighttsm+\offlab) {\footnotesize 5};
			%node 2
			\node[circle,draw={rgb,255:red,255;green,0;blue,30},thick,minimum size=0.25mm, inner sep=2pt] (2+5) at  (\forigin+1.5*\foffonetsm+0.5*\fchwidthtsm,\forighei+\fdheighttsm+3*\fdheighttsm) {};
			\node at (\forigin+\offlab+1.5*\foffonetsm+0.5*\fchwidthtsm,\forighei+\fdheighttsm+3*\fdheighttsm) {\footnotesize 2};
			%rectangle
			\node [rectangle,draw=orange,thick, minimum width=0.5*\fchwidthtsm cm+4*\offlab cm, minimum height=0.60 cm,label=left:{\color{orange}0}] at (\forigin+1.5*\foffonetsm+0.25*\fchwidthtsm,\forighei+4*\fdheighttsm) {};
			%node 1
			\node[circle,draw={rgb,255:red,0;green,130;blue,16},thick,minimum size=0.25mm, inner sep=2pt] (1+5) at  (\forigin+1.5*\foffonetsm-0.5*\fchwidthtsm,\forighei+\fdheighttsm+2*\fdheighttsm) {};
			\node at (\forigin-\offlab+1.5*\foffonetsm-0.5*\fchwidthtsm,\forighei+\fdheighttsm+2*\fdheighttsm) {\footnotesize 1};
			%rectangle
			\node [rectangle,draw=orange,thick, minimum width=0.5*\fchwidthtsm cm + 4*\offlab cm, minimum height=0.60cm,label=left:{\color{orange}1}] at (\forigin+1.5*\foffonetsm-0.25*\fchwidthtsm,\forighei+3*\fdheighttsm) {};
			%node 3 (node 4)
			\node[circle,draw,thick,minimum size=0.25mm, inner sep=2pt] (3+5) at  (\forigin+1.5*\foffonetsm,\forighei+\fdheighttsm+3*\fdheighttsm) {};
			\node at (\forigin+1.5*\foffonetsm-\offlab,\forighei+\fdheighttsm+3*\fdheighttsm) {\footnotesize 4};
			%node 5 (node 3)
			\node[circle,draw={rgb,255:red,57;green,14;blue,118},thick,minimum size=0.25mm, inner sep=2pt] (5+5) at  (\forigin+1.5*\foffonetsm,\forighei+\fdheighttsm+2*\fdheighttsm) {};
			\node at (\forigin+1.5*\foffonetsm+\offlab,\forighei+\fdheighttsm+2*\fdheighttsm) {\footnotesize 3};
						
			%node 2 to node 3
			\path[dashed,color={rgb,255:red,255;green,0;blue,30},thick,->] (2+5) edge [bend left] node [right,pos=0.45] {} (3+5);
			%node 1 to node 3
			\path[color={rgb,255:red,0;green,130;blue,16},thick,->] (1+5) edge node [right,pos=0.57,label=left:1] {} (3+5);
			%\path[color={rgb,255:red,255;green,0;blue,30},thick,->] (1+5) edge [bend right] node [left,pos=0.57,label=right:$\infty$] {} (3+5);
			%node 3 to node 4
			\path[color={rgb,255:red,0;green,130;blue,16},thick,->] (3+5) edge [bend left=70] node [right,pos=0.5,label=left:$\infty$] {} (4+5);
			\path[dashed,color={rgb,255:red,255;green,0;blue,30},thick,->] (3+5) edge [bend left] node [left,pos=0.6] {} (4+5);
			\path[color={rgb,255:red,57;green,14;blue,118},thick,->] (3+5) edge node [left,pos=0.4,label=right:$\infty$] {} (4+5);
			%node 2 to node 4
			\path[color={rgb,255:red,255;green,0;blue,30},thick,->] (2+5) edge node [left,pos=0.6,label=right:$\infty$] {} (4+5);
			%(node 3) to (node 4)
			\path[color={rgb,255:red,57;green,14;blue,118},thick,->] (5+5) edge node [left,pos=0.57,label=right:1] {} (3+5);
			
%fd number 2
			%node 4 (node 5)
			\node[circle,draw,thick,minimum size=0.25mm, inner sep=2pt] (4+10) at  (\forigin+3*\foffonetsm,\forighei+\fdheighttsm+4*\fdheighttsm) {};
			\node at (\forigin+3*\foffonetsm,\forighei+\fdheighttsm+4*\fdheighttsm+\offlab) {\footnotesize 5};
			%node 2
			\node[circle,draw={rgb,255:red,255;green,0;blue,30},thick,minimum size=0.25mm, inner sep=2pt] (2+10) at  (\forigin+3*\foffonetsm,\forighei+3*\fdheighttsm) {};
			\node at (\forigin+\offlab+3*\foffonetsm,\forighei+3*\fdheighttsm) {\footnotesize 2};
			%node 1
			\node[circle,draw={rgb,255:red,0;green,130;blue,16},thick,minimum size=0.25mm, inner sep=2pt] (1+10) at  (\forigin-0.5*\fchwidthtsm+3*\foffonetsm,\forighei+\fdheighttsm+2*\fdheighttsm) {};
			\node at (\forigin-0.5*\fchwidthtsm-\offlab+3*\foffonetsm,\forighei+\fdheighttsm+2*\fdheighttsm) {\footnotesize 1};
			%node 3 (node 4)
			\node[circle,draw,thick,minimum size=0.25mm, inner sep=2pt] (3+10) at  (\forigin+3*\foffonetsm,\forighei+\fdheighttsm+3*\fdheighttsm) {};
			\node at (\forigin+3*\foffonetsm-\offlab,\forighei+\fdheighttsm+3*\fdheighttsm) {\footnotesize 4};
			% node 5 (node 3)
			\node[circle,draw={rgb,255:red,57;green,14;blue,118},thick,minimum size=0.25mm, inner sep=2pt] (5+10) at  (\forigin+3*\foffonetsm+0.5*\fchwidthtsm,\forighei+\fdheighttsm+2*\fdheighttsm) {};
			\node at (\forigin+3*\foffonetsm+0.5*\fchwidthtsm+\offlab,\forighei+\fdheighttsm+2*\fdheighttsm) {\footnotesize 3};

			
			%rectangle
			\node [rectangle,draw=orange,thick, minimum width=0.8 cm, minimum height=0.60cm,label=left:{\color{orange}0}] at (\forigin+3*\foffonetsm-0.5*\offlab,\forighei+4*\fdheighttsm) {};
			%rectangle
			\node [rectangle,draw=orange,thick, minimum width=\fchwidthtsm cm + 4*\offlab cm, minimum height=0.60cm,label=left:{\color{orange}1}] at (\forigin+3*\foffonetsm,\forighei+3*\fdheighttsm) {};
			
			%node 1 to node 3
			\path[color={rgb,255:red,0;green,130;blue,16},thick,->] (1+10) edge node [right,pos=0.57,label=left:1] {} (3+10);		
			%node 2 to node 3
			\path[color={rgb,255:red,255;green,0;blue,30},thick,->] (2+10) edge node [left,pos=0.57,label=right:1] {} (3+10);
			%node 3 to node 4
			\path[color={rgb,255:red,0;green,130;blue,16},thick,->] (3+10) edge [bend left=70] node [right,pos=0.57,label=left:$\infty$] {} (4+10);
			\path[color={rgb,255:red,255;green,0;blue,30},thick,->] (3+10) edge node [left,pos=0.57,label=right:$\infty$] {} (4+10);
			%(node 4) to (node 5)
			%\path[color={rgb,255:red,255;green,0;blue,30},thick,->] (3+10) edge node [left,pos=0.57,label=right:$\infty$] {} (4+10);
			\path[color={rgb,255:red,57;green,14;blue,118},thick,->] (5+10) edge node [left,pos=0.57,label=right:1] {} (3+10);
			%node 4 to node 5
			\path[color={rgb,255:red,57;green,14;blue,118},thick,->] (3+10) edge [bend right=70] node [left,pos=0.57,label=right:$\infty$] {} (4+10);
			
			
		%fdatnode4	
			%fd at node 1
			%node 5 (node 3)
			\node[circle,draw={rgb,255:red,57;green,14;blue,118},thick,minimum size=0.25mm, inner sep=2pt] (5+15) at  (\forigin+4.5*\foffonetsm+0.5*\fchwidthtsm,\forighei+\fdheighttsm+3*\fdheighttsm) {};
			\node at (\forigin+4.5*\foffonetsm+0.5*\fchwidthtsm+\offlab,\forighei+\fdheighttsm+3*\fdheighttsm) {\footnotesize 3};
			%node 4 (node 5)
			\node[circle,draw,thick,minimum size=0.25mm, inner sep=2pt] (4+15) at  (\forigin+4.5*\foffonetsm,\forighei+\fdheighttsm+4*\fdheighttsm) {};
			\node at (\forigin+4.5*\foffonetsm,\forighei+\fdheighttsm+4*\fdheighttsm+\offlab) {\footnotesize 5};
			%node 1 (node 2)
			\node[circle,draw={rgb,255:red,255;green,0;blue,30},thick,minimum size=0.25mm, inner sep=2pt] (1+15) at  (\forigin+4.5*\foffonetsm-0.5*\fchwidthtsm,\forighei+4*\fdheighttsm) {};
			\node at (\forigin-\offlab+4.5*\foffonetsm-0.5*\fchwidthtsm,\forighei+4*\fdheighttsm) {\footnotesize 2};
			%rectangle
			\node [rectangle,draw=orange,thick, minimum width=\fchwidthtsm cm+4*\offlab cm, minimum height=0.60 cm,label=left:{\color{orange}0}] at (\forigin+4.5*\foffonetsm,\forighei+4*\fdheighttsm) {};
			%node 2 (node 1)
			\node[circle,draw={rgb,255:red,0;green,130;blue,16},thick,minimum size=0.25mm, inner sep=2pt] (2+15) at  (\forigin+4.5*\foffonetsm,\forighei+\fdheighttsm+2*\fdheighttsm) {};
			\node at (\forigin-\offlab+4.5*\foffonetsm,\forighei+\fdheighttsm+2*\fdheighttsm) {\footnotesize 1};
			%rectangle
			\node [rectangle,draw=orange,thick, minimum width=0.8 cm, minimum height=0.60cm,label=left:{\color{orange}1}] at (\forigin+4.5*\foffonetsm-0.5*\offlab,\forighei+3*\fdheighttsm) {};
			%node 3 (node 4)
			\node[circle,draw,thick,minimum size=0.25mm, inner sep=2pt] (3+15) at  (\forigin+4.5*\foffonetsm,\forighei+\fdheighttsm+3*\fdheighttsm) {};
			\node at (\forigin+4.5*\foffonetsm+\offlab,\forighei+\fdheighttsm+3*\fdheighttsm) {\footnotesize 4};
						
			%node 2 to node 3
			\path[color={rgb,255:red,0;green,130;blue,16},thick,->] (2+15) edge node [left,pos=0.55,label=right:1] {} (3+15);
			%node 1 to node 3
			\path[dashed,color={rgb,255:red,255;green,0;blue,30},thick,->] (1+15) edge [bend right] node [left,pos=0.57] {} (3+15);
			%node 3 to node 4
			\path[dashed,color={rgb,255:red,255;green,0;blue,30},thick,->] (3+15) edge [bend right] node [left,pos=0.57] {} (4+15);
			\path[color={rgb,255:red,0;green,130;blue,16},thick,->] (3+15) edge node [right,pos=0.35,label=left:$\infty$] {} (4+15);
			\path[dashed,color={rgb,255:red,57;green,14;blue,118},thick,->] (3+15) edge [bend left] node [right,pos=0.35] {} (4+15);
			%node 1 to node 4
			\path[color={rgb,255:red,255;green,0;blue,30},thick,->] (1+15) edge node [right,pos=0.6,label=left:$\infty$] {} (4+15);
			%(node 3) to (node 5)
			\path[color={rgb,255:red,57;green,14;blue,118},thick,->] (5+15) edge node [left,pos=0.6,label=right:$\infty$] {} (4+15);
			%(node 3) to (node 4)
			\path[dashed,color={rgb,255:red,57;green,14;blue,118},thick,->] (5+15) edge [bend left] node [left,pos=0.6] {} (3+15);
			
			%fdatnode5	
			%fd at node 1
			%node 5 (node 3)
			\node[circle,draw={rgb,255:red,57;green,14;blue,118},thick,minimum size=0.25mm, inner sep=2pt] (5+20) at  (\forigin+6*\foffonetsm+0.5*\fchwidthtsm,\forighei+\fdheighttsm+2*\fdheighttsm) {};
			\node at (\forigin+6*\foffonetsm+0.5*\fchwidthtsm+\offlab,\forighei+\fdheighttsm+2*\fdheighttsm) {\footnotesize 3};
			%node 4 (node 5)
			\node[circle,draw,thick,minimum size=0.25mm, inner sep=2pt] (4+20) at  (\forigin+6*\foffonetsm,\forighei+\fdheighttsm+4*\fdheighttsm) {};
			\node at (\forigin+6*\foffonetsm,\forighei+\fdheighttsm+4*\fdheighttsm+\offlab) {\footnotesize 5};
			%node 1 (node 2)
			\node[circle,draw={rgb,255:red,255;green,0;blue,30},thick,minimum size=0.25mm, inner sep=2pt] (1+20) at  (\forigin+6*\foffonetsm-0.5*\fchwidthtsm,\forighei+4*\fdheighttsm) {};
			\node at (\forigin-\offlab+6*\foffonetsm-0.5*\fchwidthtsm,\forighei+4*\fdheighttsm) {\footnotesize 2};
			%rectangle
			\node [rectangle,draw=orange,thick, minimum width=0.8 cm, minimum height=0.60 cm,label=left:{\color{orange}0}] at (\forigin+6*\foffonetsm-0.5*\offlab-0.5*\fchwidthtsm,\forighei+4*\fdheighttsm) {};
			%rectangle
			\node [rectangle,draw=orange,thick, minimum width=0.5*\fchwidthtsm cm+4*\offlab cm, minimum height=0.60 cm,label=left:{\color{orange}1}] at (\forigin+6*\foffonetsm+0.25*\fchwidthtsm,\forighei+3*\fdheighttsm) {};
			%node 2 (node 1)
			\node[circle,draw={rgb,255:red,0;green,130;blue,16},thick,minimum size=0.25mm, inner sep=2pt] (2+20) at  (\forigin+6*\foffonetsm,\forighei+\fdheighttsm+\fdheighttsm) {};
			\node at (\forigin-\offlab+6*\foffonetsm,\forighei+\fdheighttsm+\fdheighttsm) {\footnotesize 1};
			%rectangle
			\node [rectangle,draw=orange,thick, minimum width=0.8 cm, minimum height=0.60cm,label=left:{\color{orange}2}] at (\forigin+6*\foffonetsm-0.5*\offlab,\forighei+2*\fdheighttsm) {};
			%node 3 (node 4)
			\node[circle,draw,thick,minimum size=0.25mm, inner sep=2pt] (3+20) at  (\forigin+6*\foffonetsm,\forighei+\fdheighttsm+2*\fdheighttsm) {};
			\node at (\forigin+6*\foffonetsm+\offlab,\forighei+\fdheighttsm+2*\fdheighttsm) {\footnotesize 4};
						
			%node 2 to node 3
			\path[color={rgb,255:red,0;green,130;blue,16},thick,->] (2+20) edge node [left,pos=0.55,label=right:1] {} (3+20);
			%node 1 to node 3
			\path[dashed,color={rgb,255:red,255;green,0;blue,30},thick,->] (1+20) edge [bend right] node [left,pos=0.57] {} (3+20);
			%node 3 to node 4
			\path[dashed,color={rgb,255:red,255;green,0;blue,30},thick,->] (3+20) edge [bend right] node [left,pos=0.57] {} (4+20);
			\path[color={rgb,255:red,0;green,130;blue,16},thick,->] (3+20) edge node [right,pos=0.5,label=left:$\infty$] {} (4+20);
			\path[dashed,color={rgb,255:red,57;green,14;blue,118},thick,->] (3+20) edge [bend left] node [right,pos=0.35] {} (4+20);
			%node 1 to node 4
			\path[color={rgb,255:red,255;green,0;blue,30},thick,->] (1+20) edge [bend left] node [right,pos=0.6,label=left:$\infty$] {} (4+20);
			%(node 3) to (node 5)
			\path[color={rgb,255:red,57;green,14;blue,118},thick,->] (5+20) edge [bend right] node [left,pos=0.6,label=right:$\infty$] {} (4+20);
			%(node 3) to (node 4)
			\path[dashed,color={rgb,255:red,57;green,14;blue,118},thick,->] (5+20) edge [bend left] node [left,pos=0.6] {} (3+20);
															
			\node at (\forigin,\orighei+2*\fdheighttsm-2.7*\offlab) {(i)};
			%\node at (\forigin,0.7) {(ii)};
			\node at (\forigin+1.5*\foffonetsm,\orighei+2*\fdheighttsm-2.7*\offlab) {(ii)};
			%\node at (\forigin+\foffone+0.5*\ffdwidth,0.7) {(iii)};
			\node at (\forigin+3*\foffonetsm,\orighei+2*\fdheighttsm-2.7*\offlab) {(iii)};
			%node at (\forigin+\fofftwo+0.5*\ffdwidth,0.7) {(iv)};
			\node at (\forigin+4.5*\foffonetsm,\orighei+2*\fdheighttsm-2.7*\offlab) {(iv)};
			%\node at (\forigin+\foffthree+0.5*\ffdwidth,0.7) {(v)};
			\node at (\forigin+6*\foffonetsm,\orighei+2*\fdheighttsm-2.7*\offlab) {(v)};
			%\node at (\forigin+\fofffour,0.7) {(vi)};
			
			\draw (\forigin-0.5*\fchwidthtsm-\offlab,\orighei+2*\fdheighttsm-3.9*\offlab) -- (\forigin+5.4*\foffonetsm+\fchwidthtsm+4*\offlab,\orighei+2*\fdheighttsm-3.9*\offlab);
			%\node at (\forigin+\foffthree,0.7) {(v)};
		\end{tikzpicture}
	\end{center}
	\caption{The three-source multiple-access relay channel (i) $f(1,5)=1\xrightarrow{1}4\xrightarrow{\infty}5$, $f(2,5)=2\xrightarrow{1}4\xrightarrow{\infty}5$ and $f(3,5)=3\xrightarrow{1}4\xrightarrow{\infty}5$ (ii) $\bar{L}_{5}=(\{2,4\},\{1,3\})$ (iii) $\bar{L}_{5}=(\{4\},\{1,2,3\})$ (iv) $\bar{L}_{5}=(\{2,3,4\},\{1\})$, $\bar{L}_{5}=(\{2\},\{3,4\},\{1\})$.  Original flows are depicted in dotted lines and virtual flows in solid lines in (ii)-(iv).}
		\label{figure7}
\end{figure*}

==> figure8.tex <==
\begin{figure}
		\begin{center}
		\begin{tikzpicture}	
		%\draw (-0.4,\forigheiitone+6.5*\fdheight) -- (\fofffour+0.3,\forigheiitone+6.5*\fdheight);
		
		\draw (\forigin-0.5*\fchwidthcfd-\offlab,\forighei+\fdheight+3*\fdheight+2.3*\offlab) -- (\forigin+4.5*\foffonecfd+0.5*\fchwidthcfd+\offlab,\forighei+\fdheight+3*\fdheight+2.3*\offlab);
		
			%node 1
			\node[circle,draw={rgb,255:red,0;green,130;blue,16},thick,minimum size=0.25mm, inner sep=2pt] (1) at  (\forigin+0*\foffonecfd,\forighei) {};
			\node at (\forigin+0*\foffonecfd-\offlab,\forighei) {\footnotesize 1};
			%rectangle
			\node [rectangle,draw=orange,thick, minimum width=0.8cm, minimum height=0.60 cm,label=left:{\color{orange}3}] at ((\forigin+0*\foffonecfd-0.5*\offlab,\forighei) {};
			%node 2
			\node[circle,draw={rgb,255:red,255;green,0;blue,30},thick,minimum size=0.25mm, inner sep=2pt] (2) at  (\forigin+0*\foffonecfd,\forighei+\fdheight) {};
			\node at (\forigin-\offlab+0*\foffonecfd,\forighei+\fdheight) {\footnotesize 2};
			%rectangle
			\node [rectangle,draw=orange,thick, minimum width=0.8cm, minimum height=0.60 cm,label=left:{\color{orange}2}] at (\forigin+0*\foffonecfd-0.5*\offlab,\forighei+\fdheight) {};
			%node 3
			\node[circle,draw,thick,minimum size=0.25mm, inner sep=2pt] (3) at  (\forigin-0*\fchwidthcfd+0*\foffonecfd,\forighei+\fdheight+2*\fdheight) {};
			\node at (\forigin-0*\fchwidthcfd-\offlab+0*\foffonecfd,\forighei+\fdheight+2*\fdheight) {\footnotesize 3};
			%rectangle
			\node [rectangle,draw=orange,thick, minimum width=0.8cm, minimum height=0.60 cm,label=left:{\color{orange}0}] at ((\forigin+0*\foffonecfd-0*\fchwidthcfd-0.5*\offlab,\forighei+3*\fdheight) {};
			%node 5
			\node[circle,draw,thick,minimum size=0.25mm, inner sep=2pt] (5) at  (\forigin+0*\foffonecfd,\forighei+\fdheight+3*\fdheight) {};
			\node at (\forigin+0*\foffonecfd,\forighei+\fdheight+3*\fdheight+\offlab) {\footnotesize 5};
			
			%node 1 to node 2
			\path[color={rgb,255:red,0;green,130;blue,16},thick,->] (1) edge node [left,pos=0.57,label=right:1] {} (2);
			%node 2 to node 4
			%\path[color={rgb,255:red,255;green,0;blue,30},thick,->] (2) edge node [left,pos=0.46,label=right:1] {} (4);
			%node 2 to node 3
			\path[color={rgb,255:red,0;green,130;blue,16},thick,->] (2) edge node [right,pos=0.45,label=left:2] {} (3);
			%node 3 to node 5
			\path[color={rgb,255:red,0;green,130;blue,16},thick,->] (3) edge node [right,pos=0.57,label=left:$\infty$] {} (5);
			%node 4 to node 5
			%\path[color={rgb,255:red,255;green,0;blue,30},thick,->] (4) edge node [left,pos=0.57,label=right:$\infty$] {} (5);
	
			%2
			%node 1
			\node[circle,draw={rgb,255:red,0;green,130;blue,16},thick,minimum size=0.25mm, inner sep=2pt] (1+5) at  (\forigin+1.5*\foffonecfd,\forighei) {};
			\node at (\forigin+1.5*\foffonecfd-\offlab,\forighei) {\footnotesize 1};
			%rectangle
			\node [rectangle,draw=orange,thick, minimum width=0.8cm, minimum height=0.60 cm,label=left:{\color{orange}3}] at ((\forigin+1.5*\foffonecfd-0.5*\offlab,\forighei) {};
			%node 2
			\node[circle,draw={rgb,255:red,255;green,0;blue,30},thick,minimum size=0.25mm, inner sep=2pt] (2+5) at  (\forigin+1.5*\foffonecfd,\forighei+\fdheight) {};
			\node at (\forigin-\offlab+1.5*\foffonecfd,\forighei+\fdheight) {\footnotesize 2};
			%rectangle
			\node [rectangle,draw=orange,thick, minimum width=0.8cm, minimum height=0.60 cm,label=left:{\color{orange}2}] at (\forigin+1.5*\foffonecfd-0.5*\offlab,\forighei+\fdheight) {};
			%node 4
			\node[circle,draw,thick,minimum size=0.25mm, inner sep=2pt] (4+5) at  (\forigin+0.5*\fchwidthcfd+1.5*\foffonecfd,\forighei+\fdheight+\fdheight) {};
			\node at (\forigin+0.5*\fchwidthcfd+\offlab+1.5*\foffonecfd,\forighei+\fdheight+\fdheight) {\footnotesize 4};
			%rectangle
			\node [rectangle,draw=orange,thick, minimum width=0.8cm, minimum height=0.60 cm,label=left:{\color{orange}1}] at ((\forigin+1.5*\foffonecfd+0.5*\fchwidthcfd+0.5*\offlab,\forighei+2*\fdheight) {};
			%node 3
			\node[circle,draw,thick,minimum size=0.25mm, inner sep=2pt] (3+5) at  (\forigin-0.5*\fchwidthcfd+1.5*\foffonecfd,\forighei+\fdheight+2*\fdheight) {};
			\node at (\forigin-0.5*\fchwidthcfd-\offlab+1.5*\foffonecfd,\forighei+\fdheight+2*\fdheight) {\footnotesize 3};
			%rectangle
			\node [rectangle,draw=orange,thick, minimum width=0.8cm, minimum height=0.60 cm,label=left:{\color{orange}0}] at ((\forigin+1.5*\foffonecfd-0.5*\fchwidthcfd-0.5*\offlab,\forighei+3*\fdheight) {};
			%node 5
			\node[circle,draw,thick,minimum size=0.25mm, inner sep=2pt] (5+5) at  (\forigin+1.5*\foffonecfd,\forighei+\fdheight+3*\fdheight) {};
			\node at (\forigin+1.5*\foffonecfd,\forighei+\fdheight+3*\fdheight+\offlab) {\footnotesize 5};
			
			%node 1 to node 2
			\path[color={rgb,255:red,0;green,130;blue,16},thick,->] (1+5) edge node [left,pos=0.57,label=right:1] {} (2+5);
			%node 2 to node 4
			\path[color={rgb,255:red,255;green,0;blue,30},thick,->] (2+5) edge node [left,pos=0.46,label=right:1] {} (4+5);
			%node 2 to node 3
			\path[color={rgb,255:red,0;green,130;blue,16},thick,->] (2+5) edge node [right,pos=0.45,label=left:2] {} (3+5);
			%node 3 to node 5
			\path[color={rgb,255:red,0;green,130;blue,16},thick,->] (3+5) edge node [right,pos=0.57,label=left:$\infty$] {} (5+5);
			%node 4 to node 5
			\path[color={rgb,255:red,255;green,0;blue,30},thick,->] (4+5) edge node [left,pos=0.57,label=right:$\infty$] {} (5+5);

\draw[dashed] (\forigin+1.5*\foffonecfd+0.5*\fchwidthcfd+0.5*1.5*\foffonecfd-0.5*0.5*\fchwidthcfd,\forighei+\fdheight+3*\fdheight+2.3*\offlab) -- (\forigin+1.5*\foffonecfd+0.5*\fchwidthcfd+0.5*1.5*\foffonecfd-0.5*0.5*\fchwidthcfd,\orighei-3.9*\offlab);
	
			%3
			%node 2
			\node[circle,draw={rgb,255:red,255;green,0;blue,30},thick,minimum size=0.25mm, inner sep=2pt] (2+10) at  (\forigin+3*\foffonecfd-0*\fchwidthcfd,\forighei+\fdheight+\fdheight) {};
			\node at (\forigin-\offlab+3*\foffonecfd-0*\fchwidthcfd,\forighei+\fdheight+\fdheight) {\footnotesize 2};
			%rectangle
			\node [rectangle,draw=orange,thick, minimum width=0.8cm, minimum height=0.60 cm,label=right:{\color{orange}1}] at (\forigin+3*\foffonecfd-0.5*\offlab-0*\fchwidthcfd,\forighei+2*\fdheight) {};
			%node 4
			\node[circle,draw,thick,minimum size=0.25mm, inner sep=2pt] (4+10) at  (\forigin+0*\fchwidthcfd+3*\foffonecfd,\forighei+\fdheight+2*\fdheight) {};
			\node at (\forigin+0*\fchwidthcfd-\offlab+3*\foffonecfd,\forighei+\fdheight+2*\fdheight) {\footnotesize 4};
			%rectangle
			\node [rectangle,draw=orange,thick, minimum width=0.8 cm, minimum height=0.60cm,label=right:{\color{orange}0}] at (\forigin+3*\foffonecfd-0.5*\offlab,\forighei+3*\fdheight) {};
			%node 5
			\node[circle,draw,thick,minimum size=0.25mm, inner sep=2pt] (5+10) at  (\forigin+3*\foffonecfd,\forighei+\fdheight+3*\fdheight) {};
			\node at (\forigin+3*\foffonecfd,\forighei+\fdheight+3*\fdheight+\offlab) {\footnotesize 5};
			
			%node 2 to node 4
			\path[color={rgb,255:red,255;green,0;blue,30},thick,->] (2+10) edge node [left,pos=0.46,label=right:1] {} (4+10);
			%node 4 to node 5
			\path[color={rgb,255:red,255;green,0;blue,30},thick,->] (4+10) edge node [left,pos=0.57,label=right:$\infty$] {} (5+10);
			
			
			%4
			%node 1
			\node[circle,draw={rgb,255:red,0;green,130;blue,16},thick,minimum size=0.25mm, inner sep=2pt] (1+5) at  (\forigin+4.5*\foffonecfd-0.5*\fchwidthcfd,\forighei) {};
			\node at (\forigin+4.5*\foffonecfd-0.5*\fchwidthcfd-\offlab,\forighei) {\footnotesize 1};
			%rectangle
			\node [rectangle,draw=orange,thick, minimum width=0.8cm, minimum height=0.60 cm,label=right:{\color{orange}3}] at ((\forigin+4.5*\foffonecfd-0.5*\fchwidthcfd-0.5*\offlab,\forighei) {};
			%node 2
			\node[circle,draw={rgb,255:red,255;green,0;blue,30},thick,minimum size=0.25mm, inner sep=2pt] (2+5) at  (\forigin+4.5*\foffonecfd-0.5*\fchwidthcfd,\forighei+\fdheight) {};
			\node at (\forigin-\offlab+4.5*\foffonecfd-0.5*\fchwidthcfd,\forighei+\fdheight) {\footnotesize 2};
			%rectangle
			\node [rectangle,draw=orange,thick, minimum width=0.8cm, minimum height=0.60 cm,label=right:{\color{orange}2}] at (\forigin+4.5*\foffonecfd-0.5*\offlab-0.5*\fchwidthcfd,\forighei+1*\fdheight) {};
			%node 4
			\node[circle,draw,thick,minimum size=0.25mm, inner sep=2pt] (4+5) at  (\forigin+0.5*\fchwidthcfd+4.5*\foffonecfd,\forighei+\fdheight+2*\fdheight) {};
			\node at (\forigin+0.5*\fchwidthcfd+\offlab+4.5*\foffonecfd,\forighei+\fdheight+2*\fdheight) {\footnotesize 4};
			%node 3
			\node[circle,draw,thick,minimum size=0.25mm, inner sep=2pt] (3+5) at  (\forigin-0.5*\fchwidthcfd+4.5*\foffonecfd,\forighei+\fdheight+2*\fdheight) {};
			\node at (\forigin-0.5*\fchwidthcfd-\offlab+4.5*\foffonecfd,\forighei+\fdheight+2*\fdheight) {\footnotesize 3};
			%rectangle
			\node [rectangle,draw=orange,thick, minimum width=\fchwidthcfd cm + 4*\offlab cm, minimum height=0.60cm,label=right:{\color{orange}0}] at (\forigin+4.5*\foffonecfd,\forighei+3*\fdheight) {};
			%node 5
			\node[circle,draw,thick,minimum size=0.25mm, inner sep=2pt] (5+5) at  (\forigin+4.5*\foffonecfd,\forighei+\fdheight+3*\fdheight) {};
			\node at (\forigin+4.5*\foffonecfd,\forighei+\fdheight+3*\fdheight+\offlab) {\footnotesize 5};
			
			%node 1 to node 2
			\path[color={rgb,255:red,0;green,130;blue,16},thick,->] (1+5) edge node [left,pos=0.57,label=right:1] {} (2+5);
			%node 2 to node 4
			\path[dashed,color={rgb,255:red,255;green,0;blue,30},thick,->] (2+5) edge node [left,pos=0.46] {} (4+5);
			%node 2 to node 3
			\path[color={rgb,255:red,0;green,130;blue,16},thick,->] (2+5) edge node [right,pos=0.45,label=left:2] {} (3+5);
			%node 3 to node 5
			\path[color={rgb,255:red,0;green,130;blue,16},thick,->] (3+5) edge node [right,pos=0.57,label=left:$\infty$] {} (5+5);
			%node 4 to node 5
			\path[color={rgb,255:red,255;green,0;blue,30},thick,->] (4+5) edge node [left,pos=0.57,label=right:$\infty$] {} (5+5);
			
			
									
			\node at (\forigin,\orighei-2.7*\offlab) {(i)};
			%\node at (\forigin,0.7) {(ii)};
			\node at (\forigin+1.5*\foffonecfd,\orighei-2.7*\offlab) {(ii)};
			%\node at (\forigin+\foffone+0.5*\ffdwidth,0.7) {(iii)};
			\node at (\forigin+3*\foffonecfd,\orighei-2.7*\offlab) {(iii)};
			%node at (\forigin+\fofftwo+0.5*\ffdwidth,0.7) {(iv)};
			\node at (\forigin+4.5*\foffonecfd,\orighei-2.7*\offlab) {(iv)};
			%\node at (\forigin+\foffthree+0.5*\ffdwidth,0.7) {(v)};
		
			
			\draw (\forigin-0.5*\fchwidthcfd-\offlab,\orighei-3.9*\offlab) -- (\forigin+4.5*\foffonecfd+0.5*\fchwidthcfd+\offlab,\orighei-3.9*\offlab);
			%\node at (\forigin+\foffthree,0.7) {(v)};
		\end{tikzpicture}
	\end{center}
	\caption{Constructing complete flow decompositions for $f(1,5)=1\xrightarrow{1}2\xrightarrow{2}3\xrightarrow{\infty}5$ and $f(2,5)=2\xrightarrow{1}4\xrightarrow{\infty}5$. (i) Initial iteration: $s=1$ and $\bar{L}_{5}=(\{3\},\{\},\{2\},\{1\})$ (ii) Next iteration: $s=2$ and $\bar{L}_{5}=(\{3\},\{4\},\{2\},\{1\})$ (iii) Initial iteration: $s=2$ and $\bar{L}_{5}=(\{4\},\{2\})$ (iv) Next iteration: $s=1$ and $\bar{L}_{5}=(\{3,4\},\{\},\{2\},\{1\})$.}
	\label{figure8}
\end{figure}


==> figure9.tex <==
\begin{figure}
		\begin{center}
		\begin{tikzpicture}	fchwidthsh
		%\draw (-0.4,\forigheiitone+6.5*\fdheight) -- (\fofffour+0.3,\forigheiitone+6.5*\fdheight);
		
		\draw (\forigin+1.5*\foffonesh-0.5*\fchwidthsh-\offlab,\forighei+4.65*\fdheight) -- (\forigin+3*\foffonesh+0.5*\fchwidthsh+\offlab,\forighei+4.65*\fdheight);
								
			%node 1
			\node[circle,draw={rgb,255:red,0;green,130;blue,16},thick,minimum size=0.25mm, inner sep=2pt] (1+10) at  (\forigin+3*\foffonesh,\forighei-\fdheight) {};
			\node at (\forigin+3*\foffonesh-\offlab,\forighei-\fdheight) {\footnotesize 1};
			%rectangle
			\node [rectangle,draw=orange,thick, minimum width=0.8cm, minimum height=0.60 cm,label=right:{\color{orange}4}] at ((\forigin+3*\foffonesh-0.5*\offlab,\forighei-\fdheight) {};
			
			%node 2
			\node[circle,draw={rgb,255:red,255;green,0;blue,30},thick,minimum size=0.25mm, inner sep=2pt] (2+10) at  (\forigin+3*\foffonesh,\forighei) {};
			\node at (\forigin-\offlab+3*\foffonesh,\forighei) {\footnotesize 2};
			%rectangle
			\node [rectangle,draw=orange,thick, minimum width=0.8cm, minimum height=0.60 cm,label=right:{\color{orange}3}] at (\forigin+3*\foffonesh-0.5*\offlab,\forighei) {};
			%node 4
			\node[circle,draw,thick,minimum size=0.25mm, inner sep=2pt] (4+10) at  (\forigin+0.5*\fchwidthsh+3*\foffonesh,\forighei+\fdheight) {};
			\node at (\forigin+0.5*\fchwidthsh+\offlab+3*\foffonesh,\forighei+\fdheight) {\footnotesize 4};
			%rectangle
			\node [rectangle,draw=orange,thick, minimum width=0.8cm, minimum height=0.60 cm,label=right:{\color{orange}2}] at ((\forigin+3*\foffonesh+0.5*\fchwidthsh+0.5*\offlab,\forighei+\fdheight) {};
			%node 3
			\node[circle,draw,thick,minimum size=0.25mm, inner sep=2pt] (3+10) at  (\forigin-0.5*\fchwidthsh+3*\foffonesh,\forighei+\fdheight+\fdheight) {};
			\node at (\forigin-0.5*\fchwidthsh-\offlab+3*\foffonesh,\forighei+\fdheight+\fdheight) {\footnotesize 3};
			%rectangle
			\node [rectangle,draw=orange,thick, minimum width=0.8cm, minimum height=0.60 cm,label=right:{\color{orange}1}] at ((\forigin+3*\foffonesh-0.5*\fchwidthsh-0.5*\offlab,\forighei+2*\fdheight) {};
			%node 5
			\node[circle,draw,thick,minimum size=0.25mm, inner sep=2pt] (5+10) at  (\forigin+3*\foffonesh,\forighei+\fdheight+3*\fdheight) {};
			\node at (\forigin+3*\foffonesh,\forighei+\fdheight+3*\fdheight+\offlab) {\footnotesize 5};
			
			%node 1 to node 2
			\path[color={rgb,255:red,0;green,130;blue,16},thick,->] (1+10) edge node [left,pos=0.57,label=right:1] {} (2+10);
			%node 2 to node 4
			\path[color={rgb,255:red,255;green,0;blue,30},thick,->] (2+10) edge node [left,pos=0.46,label=right:1] {} (4+10);
			%node 2 to node 3
			\path[color={rgb,255:red,0;green,130;blue,16},thick,->] (2+10) edge node [right,pos=0.45,label=left:2] {} (3+10);
			%node 3 to node 5
			\path[color={rgb,255:red,0;green,130;blue,16},thick,->] (3+10) edge node [right,pos=0.57,label=left:$\infty$] {} (5+10);
			%node 4 to node 5
			\path[color={rgb,255:red,255;green,0;blue,30},thick,->] (4+10) edge node [left,pos=0.57,label=right:$\infty$] {} (5+10);

\draw[dashed] (\forigin+2.25*\foffonesh,\forighei+4.65*\fdheight) -- (\forigin+2.25*\foffonesh,\forighei-1.8*\fdheight);

		%fdatnode4	
		%node 1
			\node[circle,draw={rgb,255:red,0;green,130;blue,16},thick,minimum size=0.25mm, inner sep=2pt] (1+15) at  (\forigin+1.5*\foffonesh-0.5*\fchwidthsh,\forighei) {};
			\node at (\forigin+1.5*\foffonesh-\offlab-0.5*\fchwidthsh,\forighei) {\footnotesize 1};
			%rectangle
			\node [rectangle,draw=orange,thick, minimum width=\fchwidthsh cm + 4*\offlab cm, minimum height=0.60cm,label=right:{\color{orange}3}] at (\forigin+1.5*\foffonesh,\forighei) {};
			%node 2
			\node[circle,draw={rgb,255:red,255;green,0;blue,30},thick,minimum size=0.25mm, inner sep=2pt] (2+15) at  (\forigin+1.5*\foffonesh+0.5*\fchwidthsh,\forighei) {};
			\node at (\forigin+\offlab+1.5*\foffonesh+0.5*\fchwidthsh,\forighei) {\footnotesize 2};
			%rectangle
			%\node [rectangle,draw=orange,thick, minimum width=0.8cm, minimum height=0.60 cm,label=right:{\color{orange}2}] at (\forigin+4.5*\foffone-0.5*\offlab,\forighei+\fdheight) {};
			%node 4
			\node[circle,draw,thick,minimum size=0.25mm, inner sep=2pt] (4+15) at  (\forigin+0.5*\fchwidthsh+1.5*\foffonesh,\forighei+\fdheight) {};
			\node at (\forigin+0.5*\fchwidthsh+\offlab+1.5*\foffonesh,\forighei+\fdheight) {\footnotesize 4};
			%rectangle
			\node [rectangle,draw=orange,thick, minimum width=0.8cm, minimum height=0.60 cm,label=right:{\color{orange}2}] at ((\forigin+1.5*\foffonesh+0.5*\fchwidthsh+0.5*\offlab,\forighei+\fdheight) {};
			%node 3
			\node[circle,draw,thick,minimum size=0.25mm, inner sep=2pt] (3+15) at  (\forigin-0.5*\fchwidthsh+1.5*\foffonesh,\forighei+\fdheight+2*\fdheight) {};
			\node at (\forigin-0.5*\fchwidthsh-\offlab+1.5*\foffonesh,\forighei+\fdheight+2*\fdheight) {\footnotesize 3};
			%rectangle
			\node [rectangle,draw=orange,thick, minimum width=0.8cm, minimum height=0.60 cm,label=right:{\color{orange}0}] at ((\forigin+1.5*\foffonesh-0.5*\fchwidthsh-0.5*\offlab,\forighei+3*\fdheight) {};
			%node 5
			\node[circle,draw,thick,minimum size=0.25mm, inner sep=2pt] (5+15) at  (\forigin+1.5*\foffonesh,\forighei+\fdheight+3*\fdheight) {};
			\node at (\forigin+1.5*\foffonesh,\forighei+\fdheight+3*\fdheight+\offlab) {\footnotesize 5};
			
			%node 1 to node 2
			\path[dashed,color={rgb,255:red,0;green,130;blue,16},thick,->] (1+15) edge node [left,pos=0.57] {} (2+15);
			%node 1 to node 3
			\path[color={rgb,255:red,0;green,130;blue,16},thick,->] (1+15) edge node [left,pos=0.57,label=right:3] {} (3+15);
			%node 2 to node 4
			\path[color={rgb,255:red,255;green,0;blue,30},thick,->] (2+15) edge node [left,pos=0.46,label=right:1] {} (4+15);
			%node 2 to node 3
			\path[dashed,color={rgb,255:red,0;green,130;blue,16},thick,->] (2+15) edge node [right,pos=0.45] {} (3+15);
			%node 3 to node 5
			\path[color={rgb,255:red,0;green,130;blue,16},thick,->] (3+15) edge node [right,pos=0.57,label=left:$\infty$] {} (5+15);
			%node 4 to node 5
			\path[color={rgb,255:red,255;green,0;blue,30},thick,->] (4+15) edge node [left,pos=0.57,label=right:$\infty$] {} (5+15);
			
			\draw (\forigin+1.5*\foffonesh-0.5*\fchwidthsh-\offlab,\forighei-1.9*\fdheight) -- (\forigin+3*\foffonesh+0.5*\fchwidthsh+\offlab,\forighei-1.9*\fdheight);
									
			\node at (\forigin+1.5*\foffonesh,\forighei-2*\fdheight+1.8*\offlab) {(i)};
			\node at (\forigin+3*\foffonesh,\forighei-2*\fdheight+1.8*\offlab) {(ii)};
			%\node at (\forigin,0.7) {(ii)};
			%\node at (\forigin+1.5*\foffonesh,\orighei-2.7*\offlab) {(ii)};
			%\node at (\forigin+\foffone+0.5*\ffdwidth,0.7) {(iii)};
			%\node at (\forigin+3*\foffonesh,\orighei-2.7*\offlab) {(iii)};
			%node at (\forigin+\fofftwo+0.5*\ffdwidth,0.7) {(iv)};
			%\node at (\forigin+4.5*\foffonevs,\orighei-2.7*\offlab) {(iv)};
			%\node at (\forigin+\foffthree+0.5*\ffdwidth,0.7) {(v)};
			%\node at (\forigin+6*\foffonevs,\orighei-2.7*\offlab) {(v)};
			%\node at (\forigin+\fofffour,0.7) {(vi)};
			
			%\draw (\forigin-0.5*\fchwidthvs-\offlab,\orighei-3.9*\offlab) -- (\forigin+6*\foffonevs+0.5*\fchwidthvs+\offlab,\orighei-3.9*\offlab);
			%\node at (\forigin+\foffthree,0.7) {(v)};
		\end{tikzpicture}
	\end{center}
	\caption{The Shift Operation. $f(1,5)=1\xrightarrow{1}2\xrightarrow{2}3\xrightarrow{\infty}5$, $f(2,5)=2\xrightarrow{1}4\xrightarrow{\infty}5$, and $F=\{f(1,5),f(2,5)\}$. (i) $\bar{L}^{\prime}_{5}=(\{3\},\{\},\{4\},\{1,2\})$. (ii) $\bar{L}^{\prime}_{5}=(\{\},\{3\},\{4\},\{2\},\{1\})$.  $(F,\bar{L}^{\prime}_{5})=\text{\sc shift}((F,\bar{L}_{5}),\{1\})$.}   
	\label{figure9}
\end{figure}

==> sfd.tex <==
\begin{figure}
		\begin{center}
		\begin{tikzpicture}	
		%\draw (-0.4,\forigheiitone+6.5*\fdheight) -- (\fofffour+0.3,\forigheiitone+6.5*\fdheight);
		
		\draw (\forigin-0*\fchwidthsfd-2*\offlab,\forighei+\fdheight+3*\fdheight+2.3*\offlab) -- (\forigin+6.5*\foffonesfd+0*\fchwidthsfd+2*\offlab,\forighei+\fdheight+3*\fdheight+2.3*\offlab);
		
			%node 1
			\node[circle,draw={rgb,255:red,0;green,130;blue,16},thick,minimum size=0.25mm, inner sep=2pt] (1) at  (\forigin+0*\foffonesfd,\forighei+2*\fdheight) {};
			\node at (\forigin+0*\foffonesfd-\offlab,\forighei+2*\fdheight) {\footnotesize 1};
			%node 2
			\node[circle,draw,thick,minimum size=0.25mm, inner sep=2pt] (2) at  (\forigin+0*\foffonesfd,\forighei+3*\fdheight) {};
			\node at (\forigin-\offlab+0*\foffonesfd,\forighei+3*\fdheight) {\footnotesize 2};
			%node 3
			\node[circle,draw,thick,minimum size=0.25mm, inner sep=2pt] (3) at  (\forigin-0*\fchwidthsfd+0*\foffonesfd,\forighei+\fdheight+3*\fdheight) {};
			\node at (\forigin-0*\fchwidthsfd+0*\foffonesfd,\forighei+\fdheight+3*\fdheight+\offlab) {\footnotesize 3};
		
			%node 1 to node 2
			\path[color={rgb,255:red,0;green,130;blue,16},thick,->] (1) edge node [right,pos=0.57,label=left:1] {} (2);
			%node 2 to node 3
			\path[color={rgb,255:red,0;green,130;blue,16},thick,->] (2) edge node [right,pos=0.45,label=left:$\infty$] {} (3);
	
			%2
			%node 1
			\node[circle,draw={rgb,255:red,0;green,130;blue,16},thick,minimum size=0.25mm, inner sep=2pt] (1+5) at  (\forigin+1.5*\foffonesfd,\forighei+2*\fdheight) {};
			\node at (\forigin+1.5*\foffonesfd-\offlab,\forighei+2*\fdheight) {\footnotesize 1};			
			%rectangle
			\node [rectangle,draw=orange,thick, minimum width=0.8cm, minimum height=0.60 cm,label=left:{\color{orange}1}] at ((\forigin+1.5*\foffonesfd-0.5*\offlab,\forighei+2*\fdheight) {};
			%node 2
			\node[circle,draw,thick,minimum size=0.25mm, inner sep=2pt] (2+5) at  (\forigin+1.5*\foffonesfd,\forighei+3*\fdheight) {};
			\node at (\forigin-\offlab+1.5*\foffonesfd,\forighei+3*\fdheight) {\footnotesize 2};
			%rectangle
			\node [rectangle,draw=orange,thick, minimum width=0.8cm, minimum height=0.60 cm,label=left:{\color{orange}0}] at (\forigin+1.5*\foffonesfd-0.5*\offlab,\forighei+3*\fdheight) {};
			%node 3
			\node[circle,draw,thick,minimum size=0.25mm, inner sep=2pt] (3+5) at  (\forigin-0*\fchwidthsfd+1.5*\foffonesfd,\forighei+\fdheight+3*\fdheight) {};
			\node at (\forigin-0*\fchwidthsfd+1.5*\foffonesfd,\forighei+\fdheight+3*\fdheight+\offlab) {\footnotesize 3};			
			
			%node 1 to node 2
			\path[color={rgb,255:red,0;green,130;blue,16},thick,->] (1+5) edge node [right,pos=0.57,label=left:1] {} (2+5);
			%node 2 to node 3
			\path[color={rgb,255:red,0;green,130;blue,16},thick,->] (2+5) edge node [right,pos=0.45,label=left:$\infty$] {} (3+5);

			%3
			%node 1
			\node[circle,draw={rgb,255:red,0;green,130;blue,16},thick,minimum size=0.25mm, inner sep=2pt] (1+10) at  (\forigin+3*\foffonesfd,\forighei+1*\fdheight) {};
			\node at (\forigin+3*\foffonesfd-\offlab,\forighei+1*\fdheight) {\footnotesize 1};			
			%rectangle
			\node [rectangle,draw=orange,thick, minimum width=0.8cm, minimum height=0.60 cm,label=left:{\color{orange}2}] at ((\forigin+3*\foffonesfd-0.5*\offlab,\forighei+1*\fdheight) {};
			%node 2
			\node[circle,draw,thick,minimum size=0.25mm, inner sep=2pt] (2+10) at  (\forigin+3*\foffonesfd,\forighei+3*\fdheight) {};
			\node at (\forigin-\offlab+3*\foffonesfd,\forighei+3*\fdheight) {\footnotesize 2};
			%rectangle
			\node [rectangle,draw=orange,thick, minimum width=0.8cm, minimum height=0.60 cm,label=left:{\color{orange}0}] at (\forigin+3*\foffonesfd-0.5*\offlab,\forighei+3*\fdheight) {};
			%node 3
			\node[circle,draw,thick,minimum size=0.25mm, inner sep=2pt] (3+10) at  (\forigin-0*\fchwidthsfd+3*\foffonesfd,\forighei+\fdheight+3*\fdheight) {};
			\node at (\forigin-0*\fchwidthsfd+3*\foffonesfd,\forighei+\fdheight+3*\fdheight+\offlab) {\footnotesize 3};			
						
			%node 1 to node 2
			\path[dashed,color={rgb,255:red,0;green,130;blue,16},thick,->] (1+10) edge node [right,pos=0.57] {} (2+10);
			%node 2 to node 3
			\path[color={rgb,255:red,0;green,130;blue,16},thick,->] (2+10) edge node [right,pos=0.45,label=left:$\infty$] {} (3+10);
			
			%4
			%node 1
			\node[circle,draw={rgb,255:red,0;green,130;blue,16},thick,minimum size=0.25mm, inner sep=2pt] (1+15) at  (\forigin+4.5*\foffonesfd,\forighei+3*\fdheight) {};
			\node at (\forigin+4.5*\foffonesfd-\offlab,\forighei+3*\fdheight) {\footnotesize 1};			
			%rectangle
			\node [rectangle,draw=orange,thick, minimum width=0.8cm, minimum height=0.60 cm,label=left:{\color{orange}1}] at ((\forigin+4.5*\foffonesfd-0.5*\offlab,\forighei+2*\fdheight) {};
			%node 2
			\node[circle,draw,thick,minimum size=0.25mm, inner sep=2pt] (2+15) at  (\forigin+4.5*\foffonesfd,\forighei+2*\fdheight) {};
			\node at (\forigin-\offlab+4.5*\foffonesfd,\forighei+2*\fdheight) {\footnotesize 2};
			%rectangle
			\node [rectangle,draw=orange,thick, minimum width=0.8cm, minimum height=0.60 cm,label=left:{\color{orange}0}] at (\forigin+4.5*\foffonesfd-0.5*\offlab,\forighei+3*\fdheight) {};
			%node 3
			\node[circle,draw,thick,minimum size=0.25mm, inner sep=2pt] (3+15) at  (\forigin-0*\fchwidthsfd+4.5*\foffonesfd,\forighei+\fdheight+3*\fdheight) {};
			\node at (\forigin-0*\fchwidthsfd+4.5*\foffonesfd,\forighei+\fdheight+3*\fdheight+\offlab) {\footnotesize 3};			
						
			%node 1 to node 3
			\path[color={rgb,255:red,0;green,130;blue,16},thick,->] (1+15) edge node [right,pos=0.45,label=left:$\infty$] {} (3+15);
			%node 1 to node 2
			\path[dashed,color={rgb,255:red,0;green,130;blue,16},thick,->] (1+15) edge node [right,pos=0.57] {} (2+15);
			%node 2 to node 3
			\path[dashed,color={rgb,255:red,0;green,130;blue,16},thick,->] (2+15) edge [bend right=35] node [right,pos=0.45] {} (3+15);
			
			%vertical line
			\draw[dashed] (\forigin+5.5*\foffonesfd,\forighei+\fdheight+3*\fdheight+2.3*\offlab) --(\forigin+5.5*\foffonesfd,\orighei+2*\fdheight-3.9*\offlab-\fdheight);
			
			%5
			%node 1
			\node[circle,draw={rgb,255:red,0;green,130;blue,16},thick,minimum size=0.25mm, inner sep=2pt] (1+20) at  (\forigin+6.5*\foffonesfd,\forighei+1*\fdheight) {};
			\node at (\forigin+6.5*\foffonesfd-\offlab,\forighei+1*\fdheight) {\footnotesize 1};			
			%rectangle
			\node [rectangle,draw=orange,thick, minimum width=0.8cm, minimum height=0.60 cm,label=left:{\color{orange}2}] at ((\forigin+6.5*\foffonesfd-0.5*\offlab,\forighei+1*\fdheight) {};
			%node 2
			\node[circle,draw,thick,minimum size=0.25mm, inner sep=2pt] (2+20) at  (\forigin+6.5*\foffonesfd,\forighei+3*\fdheight) {};
			\node at (\forigin-\offlab+6.5*\foffonesfd,\forighei+3*\fdheight) {\footnotesize 2};
			%rectangle
			\node [rectangle,draw=orange,thick, minimum width=0.8cm, minimum height=0.60 cm,label=left:{\color{orange}0}] at (\forigin+6.5*\foffonesfd-0.5*\offlab,\forighei+3*\fdheight) {};
			%node 3
			\node[circle,draw,thick,minimum size=0.25mm, inner sep=2pt] (3+20) at  (\forigin-0*\fchwidthsfd+6.5*\foffonesfd,\forighei+\fdheight+3*\fdheight) {};
			\node at (\forigin-0*\fchwidthsfd+6.5*\foffonesfd,\forighei+\fdheight+3*\fdheight+\offlab) {\footnotesize 3};			
			
			%node 1 to node 2
			\path[color={rgb,255:red,0;green,130;blue,16},thick,->] (1+20) edge node [right,pos=0.57,label=left:2] {} (2+20);
			%node 2 to node 3
			\path[color={rgb,255:red,0;green,130;blue,16},thick,->] (2+20) edge node [right,pos=0.45,label=left:$\infty$] {} (3+20);
			
									
			\node at (\forigin,\orighei+2*\fdheight-2.7*\offlab-\fdheight) {(i)};
			%\node at (\forigin,0.7) {(ii)};
			\node at (\forigin+1.5*\foffonesfd,\orighei+2*\fdheight-2.7*\offlab-\fdheight) {(ii)};
			%\node at (\forigin+\foffone+0.5*\ffdwidth,0.7) {(iii)};
			\node at (\forigin+3*\foffonesfd,\orighei+2*\fdheight-2.7*\offlab-\fdheight) {(iii)};
			%node at (\forigin+\fofftwo+0.5*\ffdwidth,0.7) {(iv)};
			\node at (\forigin+4.5*\foffonesfd,\orighei+2*\fdheight-2.7*\offlab-\fdheight) {(iv)};
			%\node at (\forigin+\foffthree+0.5*\ffdwidth,0.7) {(v)};
			\node at (\forigin+6.5*\foffonesfd,\orighei+2*\fdheight-2.7*\offlab-\fdheight) {(v)};
			
			\draw (\forigin-0*\fchwidthsfd-2*\offlab,\orighei+2*\fdheight-3.9*\offlab-\fdheight) -- (\forigin+6.5*\foffonesfd+0*\fchwidthsfd+2*\offlab,\orighei+2*\fdheight-3.9*\offlab-\fdheight);
			%\node at (\forigin+\foffthree,0.7) {(v)};
		\end{tikzpicture}
	\end{center}
	\caption{The relay channel (i) $f(1,3)=1\xrightarrow{1}2\xrightarrow{\infty}3$; (ii) $\bar{L}_{3}=(\{2\},\{1\})$; (iii) $\bar{L}_{3}=(\{2\},\{\},\{1\})$; (iv) $\bar{L}_{3}=(\{1\},\{2\})$; (v) $f(1,3)=1\xrightarrow{2}2\xrightarrow{\infty}3$ and $\bar{L}_{3}=(\{2\},\{\},\{1\})$.  Original flows are depicted with dotted lines and virtual flows with  solid lines in (ii)-(iv).}
	\label{sfd}
\end{figure}
